Hard Photons in W Pair Production at LEP 2

The properties of hard photon radiation in $W$ pair production at LEP 2 are studied, with emphasis on the energy loss relevant to the W mass measurement. We use a combination of the exact 1-photon matrix element and leading logarithmic structure functions. Defining unobservable, observable and initial state photons in the phase space, it is shown that neither the one-photon matrix element nor the leading logarithmic structure functions alone give an adequate description of the energy loss due to observable or initial state photons. An event generator based on these calculations is available.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,304.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-0.1}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,209){\makebox(0,0)[r]{-0.05}}
\put(1416.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,304){\makebox(0,0)[r]{0}}
\put(1416.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,400){\makebox(0,0)[r]{0.05}}
\put(1416.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.1}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,591){\makebox(0,0)[r]{0.15}}
\put(1416.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,686){\makebox(0,0)[r]{0.2}}
\put(1416.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,782){\makebox(0,0)[r]{0.25}}
\put(1416.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.3}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){5}}
\put(342.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){10}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){15}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){20}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){25}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){30}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){35}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){40}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){45}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){50}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){\shortstack{\shortstack{$\displaystyle 
E_\gamma \frac{d\sigma}{dE_\gamma}$\\\relax[pb]}}}}
\put(828,23){\makebox(0,0){$E_\gamma$ [GeV]}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{full}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(222,483){\usebox{\plotpoint}}
\put(221.67,483){\rule{0.400pt}{43.603pt}}
\multiput(221.17,483.00)(1.000,90.500){2}{\rule{0.400pt}{21.801pt}}
\put(222.67,663){\rule{0.400pt}{0.482pt}}
\multiput(222.17,663.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(223.0,663.0){\usebox{\plotpoint}}
\put(223.67,670){\rule{0.400pt}{0.964pt}}
\multiput(223.17,670.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(224.0,665.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(224.67,668){\rule{0.400pt}{2.168pt}}
\multiput(224.17,668.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(225.0,668.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(225.67,674){\rule{0.400pt}{0.723pt}}
\multiput(225.17,674.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(226.0,674.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(227.0,677.0){\usebox{\plotpoint}}
\put(227.0,678.0){\usebox{\plotpoint}}
\put(227.67,677){\rule{0.400pt}{1.686pt}}
\multiput(227.17,680.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(228.0,678.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(228.67,680){\rule{0.400pt}{1.445pt}}
\multiput(228.17,683.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(229.0,677.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(229.67,691){\rule{0.400pt}{0.482pt}}
\multiput(229.17,692.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(230.0,680.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(230.67,688){\rule{0.400pt}{1.927pt}}
\multiput(230.17,688.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(231.0,688.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(231.67,685){\rule{0.400pt}{1.445pt}}
\multiput(231.17,688.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(232.0,691.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(232.67,688){\rule{0.400pt}{0.964pt}}
\multiput(232.17,688.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(233.0,685.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(234,688.67){\rule{0.241pt}{0.400pt}}
\multiput(234.00,689.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(234.0,690.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(234.67,691){\rule{0.400pt}{0.482pt}}
\multiput(234.17,691.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(235.0,689.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(235.67,687){\rule{0.400pt}{3.854pt}}
\multiput(235.17,695.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(236.0,693.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(236.67,691){\rule{0.400pt}{2.650pt}}
\multiput(236.17,691.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(237.0,687.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(237.67,691){\rule{0.400pt}{0.964pt}}
\multiput(237.17,693.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(238.0,695.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(238.67,695){\rule{0.400pt}{2.409pt}}
\multiput(238.17,700.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(239.0,691.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(239.67,690){\rule{0.400pt}{1.927pt}}
\multiput(239.17,694.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(240.0,695.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(241,690){\usebox{\plotpoint}}
\put(240.67,690){\rule{0.400pt}{3.854pt}}
\multiput(240.17,690.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(241.67,694){\rule{0.400pt}{0.482pt}}
\multiput(241.17,694.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(242.0,694.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(242.67,690){\rule{0.400pt}{4.095pt}}
\multiput(242.17,690.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(243.0,690.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(244,698.67){\rule{1.204pt}{0.400pt}}
\multiput(244.00,698.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(249.59,700.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(248.17,700.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\put(254,704.67){\rule{1.204pt}{0.400pt}}
\multiput(254.00,705.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(259.00,703.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(259.00,704.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(264.59,702.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(263.17,702.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(269.00,706.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(269.00,707.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(273.00,704.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(273.00,703.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(278.59,704.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(277.17,706.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(283.59,698.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(282.17,698.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(288.59,701.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(287.17,703.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(293.00,697.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(293.00,696.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(298.59,697.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(297.17,699.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(303.59,693.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(302.17,693.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\put(308,697.17){\rule{0.900pt}{0.400pt}}
\multiput(308.00,698.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(312.00,695.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(312.00,696.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\put(317,693.17){\rule{1.100pt}{0.400pt}}
\multiput(317.00,692.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(322.59,692.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(321.17,693.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\put(327,687.17){\rule{1.100pt}{0.400pt}}
\multiput(327.00,688.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(332.00,685.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(332.00,686.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\put(337,682.67){\rule{1.204pt}{0.400pt}}
\multiput(337.00,682.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(342.60,678.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(341.17,681.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(346.00,671.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(346.00,670.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(351.59,671.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(350.17,673.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(356.00,663.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(356.00,662.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(361.59,663.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(360.17,664.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(366.59,660.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(365.17,660.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(371.59,663.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(370.17,665.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\put(376,656.67){\rule{1.204pt}{0.400pt}}
\multiput(376.00,656.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(244.0,699.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\multiput(385.59,654.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(384.17,656.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\put(381.0,658.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(395.59,643.94)(0.477,-1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(394.17,646.47)(5.000,-11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(400.00,635.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(400.00,634.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(405.59,636.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(404.17,637.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(410.59,633.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(409.17,633.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(415.60,637.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(414.17,638.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(419.00,632.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(419.00,633.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(424.59,623.61)(0.477,-2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(423.17,627.31)(5.000,-17.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(429.59,610.00)(0.477,1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(428.17,610.00)(5.000,8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(434.59,617.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(433.17,618.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\put(439,612.17){\rule{1.100pt}{0.400pt}}
\multiput(439.00,613.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(444.59,608.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(443.17,610.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(449.60,604.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(448.17,604.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(453.59,606.61)(0.477,-1.935){7}{\rule{0.115pt}{1.540pt}}
\multiput(452.17,609.80)(5.000,-14.804){2}{\rule{0.400pt}{0.770pt}}
\put(458,593.17){\rule{1.100pt}{0.400pt}}
\multiput(458.00,594.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(463.58,590.51)(0.496,-0.625){45}{\rule{0.120pt}{0.600pt}}
\multiput(462.17,591.75)(24.000,-28.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(487.00,561.92)(0.519,-0.496){45}{\rule{0.517pt}{0.120pt}}
\multiput(487.00,562.17)(23.928,-24.000){2}{\rule{0.258pt}{0.400pt}}
\multiput(512.58,536.16)(0.496,-0.731){45}{\rule{0.120pt}{0.683pt}}
\multiput(511.17,537.58)(24.000,-33.582){2}{\rule{0.400pt}{0.342pt}}
\multiput(536.58,501.72)(0.496,-0.562){45}{\rule{0.120pt}{0.550pt}}
\multiput(535.17,502.86)(24.000,-25.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(560.00,475.92)(0.567,-0.496){41}{\rule{0.555pt}{0.120pt}}
\multiput(560.00,476.17)(23.849,-22.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(585.00,453.92)(0.864,-0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(585.00,454.17)(22.369,-14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(609.00,439.92)(0.933,-0.493){23}{\rule{0.838pt}{0.119pt}}
\multiput(609.00,440.17)(22.260,-13.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(633.00,426.93)(1.616,-0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(633.00,427.17)(22.198,-8.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(658.00,418.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(658.00,419.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(682.00,412.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(682.00,413.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(706.00,408.95)(5.374,-0.447){3}{\rule{3.433pt}{0.108pt}}
\multiput(706.00,409.17)(17.874,-3.000){2}{\rule{1.717pt}{0.400pt}}
\multiput(731.00,405.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(731.00,406.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\put(755,400.67){\rule{5.782pt}{0.400pt}}
\multiput(755.00,401.17)(12.000,-1.000){2}{\rule{2.891pt}{0.400pt}}
\multiput(779.00,399.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(779.00,400.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\put(804,396.17){\rule{4.900pt}{0.400pt}}
\multiput(804.00,395.17)(13.830,2.000){2}{\rule{2.450pt}{0.400pt}}
\multiput(828.00,396.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(828.00,397.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\put(852,391.67){\rule{6.023pt}{0.400pt}}
\multiput(852.00,392.17)(12.500,-1.000){2}{\rule{3.011pt}{0.400pt}}
\multiput(877.00,390.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(877.00,391.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\put(901,384.67){\rule{5.782pt}{0.400pt}}
\multiput(901.00,385.17)(12.000,-1.000){2}{\rule{2.891pt}{0.400pt}}
\put(925,383.67){\rule{6.023pt}{0.400pt}}
\multiput(925.00,384.17)(12.500,-1.000){2}{\rule{3.011pt}{0.400pt}}
\multiput(950.00,382.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(950.00,383.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(974.00,375.95)(5.151,-0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(974.00,376.17)(17.151,-3.000){2}{\rule{1.650pt}{0.400pt}}
\put(998,372.67){\rule{6.023pt}{0.400pt}}
\multiput(998.00,373.17)(12.500,-1.000){2}{\rule{3.011pt}{0.400pt}}
\put(1023,373.17){\rule{4.900pt}{0.400pt}}
\multiput(1023.00,372.17)(13.830,2.000){2}{\rule{2.450pt}{0.400pt}}
\multiput(1047.00,373.93)(1.789,-0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(1047.00,374.17)(20.946,-7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(1071.00,366.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(1071.00,367.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\put(1096,362.67){\rule{5.782pt}{0.400pt}}
\multiput(1096.00,363.17)(12.000,-1.000){2}{\rule{2.891pt}{0.400pt}}
\put(1120,361.67){\rule{5.782pt}{0.400pt}}
\multiput(1120.00,362.17)(12.000,-1.000){2}{\rule{2.891pt}{0.400pt}}
\multiput(1144.00,360.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(1144.00,361.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\put(1168,354.17){\rule{5.100pt}{0.400pt}}
\multiput(1168.00,355.17)(14.415,-2.000){2}{\rule{2.550pt}{0.400pt}}
\multiput(1193.00,352.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(1193.00,353.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\put(390.0,649.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\multiput(1241.00,348.95)(5.374,-0.447){3}{\rule{3.433pt}{0.108pt}}
\multiput(1241.00,349.17)(17.874,-3.000){2}{\rule{1.717pt}{0.400pt}}
\put(1217.0,350.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\multiput(1290.00,345.95)(5.151,-0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(1290.00,346.17)(17.151,-3.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1314.00,342.95)(5.374,-0.447){3}{\rule{3.433pt}{0.108pt}}
\multiput(1314.00,343.17)(17.874,-3.000){2}{\rule{1.717pt}{0.400pt}}
\put(1339,340.67){\rule{5.782pt}{0.400pt}}
\multiput(1339.00,340.17)(12.000,1.000){2}{\rule{2.891pt}{0.400pt}}
\multiput(1363.00,340.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(1363.00,341.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(1387.00,335.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(1387.00,336.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\put(1266.0,347.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1306,767){\makebox(0,0)[r]{$1\gamma$}}
\multiput(1328,767)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,767){\usebox{\plotpoint}}
\put(222,554){\usebox{\plotpoint}}
\multiput(222,554)(0.084,20.755){12}{\usebox{\plotpoint}}
\multiput(223,802)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(223.07,803.00){\usebox{\plotpoint}}
\multiput(224,803)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(224,806)(3.412,-20.473){0}{\usebox{\plotpoint}}
\multiput(225,800)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(225,806)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(226.30,803.68){\usebox{\plotpoint}}
\multiput(227,796)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(227,799)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(228,797)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(228.81,792.62){\usebox{\plotpoint}}
\multiput(229,793)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(229,798)(2.574,20.595){0}{\usebox{\plotpoint}}
\put(230.72,798.77){\usebox{\plotpoint}}
\multiput(231,796)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(231,801)(3.412,20.473){0}{\usebox{\plotpoint}}
\multiput(232,807)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(232.84,800.31){\usebox{\plotpoint}}
\multiput(233,800)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(233.96,810.38){\usebox{\plotpoint}}
\multiput(234,811)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(234,797)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(235,793)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(235.07,795.00){\usebox{\plotpoint}}
\multiput(236,808)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(236.23,800.31){\usebox{\plotpoint}}
\multiput(237,798)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(237,800)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(238,804)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(238.00,794.20){\usebox{\plotpoint}}
\multiput(238,798)(2.935,20.547){0}{\usebox{\plotpoint}}
\multiput(239,805)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(239,803)(4.070,-20.352){0}{\usebox{\plotpoint}}
\put(240.00,795.22){\usebox{\plotpoint}}
\put(240.95,795.49){\usebox{\plotpoint}}
\multiput(241,796)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(241,797)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(242,799)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(242.29,790.00){\usebox{\plotpoint}}
\multiput(243,800)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(244,798)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(244,796)(17.798,-10.679){0}{\usebox{\plotpoint}}
\put(249.57,792.66){\usebox{\plotpoint}}
\multiput(254,790)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(259,789)(12.064,-16.889){0}{\usebox{\plotpoint}}
\put(265.75,781.30){\usebox{\plotpoint}}
\multiput(269,780)(12.966,16.207){0}{\usebox{\plotpoint}}
\multiput(273,785)(11.000,-17.601){0}{\usebox{\plotpoint}}
\put(279.32,776.47){\usebox{\plotpoint}}
\multiput(283,775)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(288,773)(17.798,-10.679){0}{\usebox{\plotpoint}}
\put(295.14,764.85){\usebox{\plotpoint}}
\multiput(298,758)(11.000,17.601){0}{\usebox{\plotpoint}}
\put(304.74,762.51){\usebox{\plotpoint}}
\multiput(308,756)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(312,752)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(318.31,755.48){\usebox{\plotpoint}}
\multiput(322,754)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(327,753)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(332.49,743.10){\usebox{\plotpoint}}
\multiput(337,744)(8.589,-18.895){0}{\usebox{\plotpoint}}
\put(344.26,729.61){\usebox{\plotpoint}}
\multiput(346,727)(11.000,17.601){0}{\usebox{\plotpoint}}
\put(353.31,727.15){\usebox{\plotpoint}}
\put(359.35,728.71){\usebox{\plotpoint}}
\put(364.52,719.20){\usebox{\plotpoint}}
\multiput(366,713)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(371,708)(17.798,-10.679){0}{\usebox{\plotpoint}}
\put(377.38,704.45){\usebox{\plotpoint}}
\multiput(381,703)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(386.51,711.08){\usebox{\plotpoint}}
\put(393.11,691.42){\usebox{\plotpoint}}
\put(399.20,698.43){\usebox{\plotpoint}}
\put(404.60,683.54){\usebox{\plotpoint}}
\multiput(405,682)(13.287,15.945){0}{\usebox{\plotpoint}}
\multiput(410,688)(16.207,-12.966){0}{\usebox{\plotpoint}}
\put(416.28,679.21){\usebox{\plotpoint}}
\put(423.95,660.10){\usebox{\plotpoint}}
\multiput(424,660)(13.287,-15.945){0}{\usebox{\plotpoint}}
\multiput(429,654)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(434,657)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(439.64,654.21){\usebox{\plotpoint}}
\multiput(444,642)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(451.34,643.42){\usebox{\plotpoint}}
\multiput(453,643)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(458,638)(10.080,-18.144){0}{\usebox{\plotpoint}}
\multiput(463,629)(13.789,-15.513){2}{\usebox{\plotpoint}}
\multiput(487,602)(12.295,-16.722){2}{\usebox{\plotpoint}}
\multiput(512,568)(11.295,-17.413){2}{\usebox{\plotpoint}}
\multiput(536,531)(11.513,-17.270){2}{\usebox{\plotpoint}}
\multiput(560,495)(13.287,-15.945){2}{\usebox{\plotpoint}}
\multiput(585,465)(18.250,-9.885){2}{\usebox{\plotpoint}}
\put(626.74,446.09){\usebox{\plotpoint}}
\put(646.32,439.21){\usebox{\plotpoint}}
\put(665.70,431.79){\usebox{\plotpoint}}
\multiput(682,425)(20.595,-2.574){2}{\usebox{\plotpoint}}
\put(726.36,420.37){\usebox{\plotpoint}}
\put(746.07,414.35){\usebox{\plotpoint}}
\put(766.22,411.00){\usebox{\plotpoint}}
\put(786.75,409.14){\usebox{\plotpoint}}
\multiput(804,405)(20.319,4.233){2}{\usebox{\plotpoint}}
\put(847.22,404.40){\usebox{\plotpoint}}
\put(867.47,399.91){\usebox{\plotpoint}}
\put(887.95,399.37){\usebox{\plotpoint}}
\put(908.30,398.87){\usebox{\plotpoint}}
\multiput(925,394)(20.689,1.655){2}{\usebox{\plotpoint}}
\put(966.15,384.56){\usebox{\plotpoint}}
\put(984.98,380.83){\usebox{\plotpoint}}
\put(1005.55,382.70){\usebox{\plotpoint}}
\put(1026.29,382.14){\usebox{\plotpoint}}
\multiput(1047,383)(19.434,-7.288){2}{\usebox{\plotpoint}}
\put(1086.85,375.27){\usebox{\plotpoint}}
\put(1107.12,372.76){\usebox{\plotpoint}}
\put(1127.34,369.00){\usebox{\plotpoint}}
\multiput(1144,369)(19.690,-6.563){2}{\usebox{\plotpoint}}
\put(1188.29,361.81){\usebox{\plotpoint}}
\put(1208.92,360.01){\usebox{\plotpoint}}
\put(1229.60,358.48){\usebox{\plotpoint}}
\put(1250.31,357.25){\usebox{\plotpoint}}
\put(1271.00,355.58){\usebox{\plotpoint}}
\multiput(1290,354)(20.136,-5.034){2}{\usebox{\plotpoint}}
\put(1332.11,344.38){\usebox{\plotpoint}}
\put(1352.31,339.67){\usebox{\plotpoint}}
\put(1372.73,337.41){\usebox{\plotpoint}}
\put(1393.47,337.74){\usebox{\plotpoint}}
\put(1412,337){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1306,722){\makebox(0,0)[r]{$10\times$ diff LL}}
\put(1328.0,722.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(222,231){\usebox{\plotpoint}}
\put(220.84,160){\rule{0.800pt}{17.104pt}}
\multiput(220.34,195.50)(1.000,-35.500){2}{\rule{0.800pt}{8.552pt}}
\put(221.84,162){\rule{0.800pt}{1.445pt}}
\multiput(221.34,165.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(223.0,160.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(224,168.84){\rule{0.241pt}{0.800pt}}
\multiput(224.00,168.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(224.0,162.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(223.84,175){\rule{0.800pt}{0.723pt}}
\multiput(223.34,175.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(225.0,171.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(224.84,167){\rule{0.800pt}{1.686pt}}
\multiput(224.34,167.00)(1.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(226.0,167.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(225.84,149){\rule{0.800pt}{4.577pt}}
\multiput(225.34,149.00)(1.000,9.500){2}{\rule{0.800pt}{2.289pt}}
\put(227.0,149.0){\rule[-0.400pt]{0.800pt}{6.022pt}}
\put(226.84,159){\rule{0.800pt}{2.891pt}}
\multiput(226.34,165.00)(1.000,-6.000){2}{\rule{0.800pt}{1.445pt}}
\put(228.0,168.0){\usebox{\plotpoint}}
\put(227.84,158){\rule{0.800pt}{5.541pt}}
\multiput(227.34,158.00)(1.000,11.500){2}{\rule{0.800pt}{2.770pt}}
\put(229.0,158.0){\usebox{\plotpoint}}
\put(228.84,125){\rule{0.800pt}{16.622pt}}
\multiput(228.34,159.50)(1.000,-34.500){2}{\rule{0.800pt}{8.311pt}}
\put(230.0,181.0){\rule[-0.400pt]{0.800pt}{3.132pt}}
\put(229.84,166){\rule{0.800pt}{2.409pt}}
\multiput(229.34,171.00)(1.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(231.0,125.0){\rule[-0.400pt]{0.800pt}{12.286pt}}
\put(232,166){\usebox{\plotpoint}}
\put(230.84,152){\rule{0.800pt}{3.373pt}}
\multiput(230.34,159.00)(1.000,-7.000){2}{\rule{0.800pt}{1.686pt}}
\put(231.84,157){\rule{0.800pt}{2.409pt}}
\multiput(231.34,162.00)(1.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(233.0,152.0){\rule[-0.400pt]{0.800pt}{3.613pt}}
\put(232.84,167){\rule{0.800pt}{1.445pt}}
\multiput(232.34,167.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(234.0,157.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(233.84,166){\rule{0.800pt}{2.409pt}}
\multiput(233.34,166.00)(1.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(235.0,166.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(234.84,155){\rule{0.800pt}{7.468pt}}
\multiput(234.34,155.00)(1.000,15.500){2}{\rule{0.800pt}{3.734pt}}
\put(236.0,155.0){\rule[-0.400pt]{0.800pt}{5.059pt}}
\put(235.84,148){\rule{0.800pt}{7.227pt}}
\multiput(235.34,148.00)(1.000,15.000){2}{\rule{0.800pt}{3.613pt}}
\put(237.0,148.0){\rule[-0.400pt]{0.800pt}{9.154pt}}
\put(236.84,155){\rule{0.800pt}{5.541pt}}
\multiput(236.34,155.00)(1.000,11.500){2}{\rule{0.800pt}{2.770pt}}
\put(238.0,155.0){\rule[-0.400pt]{0.800pt}{5.541pt}}
\put(237.84,173){\rule{0.800pt}{4.095pt}}
\multiput(237.34,181.50)(1.000,-8.500){2}{\rule{0.800pt}{2.048pt}}
\put(239.0,178.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(238.84,176){\rule{0.800pt}{7.227pt}}
\multiput(238.34,191.00)(1.000,-15.000){2}{\rule{0.800pt}{3.613pt}}
\put(240.0,173.0){\rule[-0.400pt]{0.800pt}{7.950pt}}
\put(239.84,126){\rule{0.800pt}{10.359pt}}
\multiput(239.34,126.00)(1.000,21.500){2}{\rule{0.800pt}{5.179pt}}
\put(241.0,126.0){\rule[-0.400pt]{0.800pt}{12.045pt}}
\put(240.84,165){\rule{0.800pt}{3.132pt}}
\multiput(240.34,171.50)(1.000,-6.500){2}{\rule{0.800pt}{1.566pt}}
\put(242.0,169.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(241.84,152){\rule{0.800pt}{10.840pt}}
\multiput(241.34,174.50)(1.000,-22.500){2}{\rule{0.800pt}{5.420pt}}
\put(243.0,165.0){\rule[-0.400pt]{0.800pt}{7.709pt}}
\put(244,163.34){\rule{1.200pt}{0.800pt}}
\multiput(244.00,161.34)(2.509,4.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(250.38,167.00)(0.560,2.775){3}{\rule{0.135pt}{3.240pt}}
\multiput(247.34,167.00)(5.000,12.275){2}{\rule{0.800pt}{1.620pt}}
\multiput(255.38,186.00)(0.560,2.439){3}{\rule{0.135pt}{2.920pt}}
\multiput(252.34,186.00)(5.000,10.939){2}{\rule{0.800pt}{1.460pt}}
\put(244.0,152.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(269.34,203){\rule{0.800pt}{3.800pt}}
\multiput(267.34,203.00)(4.000,10.113){2}{\rule{0.800pt}{1.900pt}}
\put(273,221.34){\rule{1.200pt}{0.800pt}}
\multiput(273.00,219.34)(2.509,4.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(279.38,213.54)(0.560,-2.271){3}{\rule{0.135pt}{2.760pt}}
\multiput(276.34,219.27)(5.000,-10.271){2}{\rule{0.800pt}{1.380pt}}
\multiput(284.38,209.00)(0.560,2.775){3}{\rule{0.135pt}{3.240pt}}
\multiput(281.34,209.00)(5.000,12.275){2}{\rule{0.800pt}{1.620pt}}
\multiput(289.38,219.86)(0.560,-1.432){3}{\rule{0.135pt}{1.960pt}}
\multiput(286.34,223.93)(5.000,-6.932){2}{\rule{0.800pt}{0.980pt}}
\multiput(294.38,217.00)(0.560,3.447){3}{\rule{0.135pt}{3.880pt}}
\multiput(291.34,217.00)(5.000,14.947){2}{\rule{0.800pt}{1.940pt}}
\put(298,239.34){\rule{1.204pt}{0.800pt}}
\multiput(298.00,238.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\multiput(304.38,230.54)(0.560,-2.271){3}{\rule{0.135pt}{2.760pt}}
\multiput(301.34,236.27)(5.000,-10.271){2}{\rule{0.800pt}{1.380pt}}
\put(308.34,226){\rule{0.800pt}{8.800pt}}
\multiput(306.34,226.00)(4.000,24.735){2}{\rule{0.800pt}{4.400pt}}
\put(312,265.84){\rule{1.204pt}{0.800pt}}
\multiput(312.00,267.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\multiput(318.38,247.24)(0.560,-4.119){3}{\rule{0.135pt}{4.520pt}}
\multiput(315.34,256.62)(5.000,-17.619){2}{\rule{0.800pt}{2.260pt}}
\multiput(323.38,239.00)(0.560,4.454){3}{\rule{0.135pt}{4.840pt}}
\multiput(320.34,239.00)(5.000,18.954){2}{\rule{0.800pt}{2.420pt}}
\put(327,265.84){\rule{1.204pt}{0.800pt}}
\multiput(327.00,266.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\multiput(333.38,261.52)(0.560,-0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(330.34,264.26)(5.000,-4.260){2}{\rule{0.800pt}{0.660pt}}
\put(337,257.84){\rule{1.204pt}{0.800pt}}
\multiput(337.00,258.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(342.34,259){\rule{0.800pt}{3.600pt}}
\multiput(340.34,259.00)(4.000,9.528){2}{\rule{0.800pt}{1.800pt}}
\multiput(347.38,261.22)(0.560,-3.111){3}{\rule{0.135pt}{3.560pt}}
\multiput(344.34,268.61)(5.000,-13.611){2}{\rule{0.800pt}{1.780pt}}
\multiput(351.00,256.38)(0.424,0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(351.00,253.34)(2.924,5.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(357.38,260.00)(0.560,0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(354.34,260.00)(5.000,4.260){2}{\rule{0.800pt}{0.660pt}}
\put(361,265.84){\rule{1.204pt}{0.800pt}}
\multiput(361.00,265.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\multiput(367.38,268.00)(0.560,3.111){3}{\rule{0.135pt}{3.560pt}}
\multiput(364.34,268.00)(5.000,13.611){2}{\rule{0.800pt}{1.780pt}}
\multiput(372.38,252.97)(0.560,-8.484){3}{\rule{0.135pt}{8.680pt}}
\multiput(369.34,270.98)(5.000,-34.984){2}{\rule{0.800pt}{4.340pt}}
\multiput(377.38,236.00)(0.560,5.294){3}{\rule{0.135pt}{5.640pt}}
\multiput(374.34,236.00)(5.000,22.294){2}{\rule{0.800pt}{2.820pt}}
\put(381.34,263){\rule{0.800pt}{1.600pt}}
\multiput(379.34,266.68)(4.000,-3.679){2}{\rule{0.800pt}{0.800pt}}
\multiput(386.38,263.00)(0.560,2.607){3}{\rule{0.135pt}{3.080pt}}
\multiput(383.34,263.00)(5.000,11.607){2}{\rule{0.800pt}{1.540pt}}
\multiput(391.38,276.18)(0.560,-0.592){3}{\rule{0.135pt}{1.160pt}}
\multiput(388.34,278.59)(5.000,-3.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(396.38,244.28)(0.560,-7.141){3}{\rule{0.135pt}{7.400pt}}
\multiput(393.34,259.64)(5.000,-29.641){2}{\rule{0.800pt}{3.700pt}}
\multiput(401.38,230.00)(0.560,7.813){3}{\rule{0.135pt}{8.040pt}}
\multiput(398.34,230.00)(5.000,32.313){2}{\rule{0.800pt}{4.020pt}}
\multiput(406.38,279.00)(0.560,3.111){3}{\rule{0.135pt}{3.560pt}}
\multiput(403.34,279.00)(5.000,13.611){2}{\rule{0.800pt}{1.780pt}}
\multiput(411.38,266.63)(0.560,-7.813){3}{\rule{0.135pt}{8.040pt}}
\multiput(408.34,283.31)(5.000,-32.313){2}{\rule{0.800pt}{4.020pt}}
\put(415.34,251){\rule{0.800pt}{1.800pt}}
\multiput(413.34,251.00)(4.000,4.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(420.38,259.00)(0.560,2.775){3}{\rule{0.135pt}{3.240pt}}
\multiput(417.34,259.00)(5.000,12.275){2}{\rule{0.800pt}{1.620pt}}
\multiput(425.38,265.21)(0.560,-2.607){3}{\rule{0.135pt}{3.080pt}}
\multiput(422.34,271.61)(5.000,-11.607){2}{\rule{0.800pt}{1.540pt}}
\multiput(430.38,260.00)(0.560,0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(427.34,260.00)(5.000,4.928){2}{\rule{0.800pt}{0.740pt}}
\put(434,264.84){\rule{1.204pt}{0.800pt}}
\multiput(434.00,266.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\multiput(440.38,265.00)(0.560,5.462){3}{\rule{0.135pt}{5.800pt}}
\multiput(437.34,265.00)(5.000,22.962){2}{\rule{0.800pt}{2.900pt}}
\put(444,298.84){\rule{1.204pt}{0.800pt}}
\multiput(444.00,298.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(449.34,263){\rule{0.800pt}{7.800pt}}
\multiput(447.34,284.81)(4.000,-21.811){2}{\rule{0.800pt}{3.900pt}}
\multiput(454.38,263.00)(0.560,1.432){3}{\rule{0.135pt}{1.960pt}}
\multiput(451.34,263.00)(5.000,6.932){2}{\rule{0.800pt}{0.980pt}}
\multiput(459.38,269.18)(0.560,-0.592){3}{\rule{0.135pt}{1.160pt}}
\multiput(456.34,271.59)(5.000,-3.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(463.00,266.08)(1.431,-0.516){11}{\rule{2.333pt}{0.124pt}}
\multiput(463.00,266.34)(19.157,-9.000){2}{\rule{1.167pt}{0.800pt}}
\put(487,258.84){\rule{6.023pt}{0.800pt}}
\multiput(487.00,257.34)(12.500,3.000){2}{\rule{3.011pt}{0.800pt}}
\multiput(512.00,260.09)(0.669,-0.506){29}{\rule{1.267pt}{0.122pt}}
\multiput(512.00,260.34)(21.371,-18.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(537.41,239.43)(0.504,-0.561){41}{\rule{0.122pt}{1.100pt}}
\multiput(534.34,241.72)(24.000,-24.717){2}{\rule{0.800pt}{0.550pt}}
\put(560,217.34){\rule{5.200pt}{0.800pt}}
\multiput(560.00,215.34)(14.207,4.000){2}{\rule{2.600pt}{0.800pt}}
\put(585,218.34){\rule{5.782pt}{0.800pt}}
\multiput(585.00,219.34)(12.000,-2.000){2}{\rule{2.891pt}{0.800pt}}
\put(259.0,203.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(633,216.34){\rule{6.023pt}{0.800pt}}
\multiput(633.00,217.34)(12.500,-2.000){2}{\rule{3.011pt}{0.800pt}}
\multiput(658.00,218.41)(1.033,0.511){17}{\rule{1.800pt}{0.123pt}}
\multiput(658.00,215.34)(20.264,12.000){2}{\rule{0.900pt}{0.800pt}}
\put(682,228.84){\rule{5.782pt}{0.800pt}}
\multiput(682.00,227.34)(12.000,3.000){2}{\rule{2.891pt}{0.800pt}}
\put(706,230.84){\rule{6.023pt}{0.800pt}}
\multiput(706.00,230.34)(12.500,1.000){2}{\rule{3.011pt}{0.800pt}}
\put(731,232.34){\rule{5.782pt}{0.800pt}}
\multiput(731.00,231.34)(12.000,2.000){2}{\rule{2.891pt}{0.800pt}}
\put(755,234.34){\rule{5.782pt}{0.800pt}}
\multiput(755.00,233.34)(12.000,2.000){2}{\rule{2.891pt}{0.800pt}}
\multiput(779.00,238.40)(1.322,0.514){13}{\rule{2.200pt}{0.124pt}}
\multiput(779.00,235.34)(20.434,10.000){2}{\rule{1.100pt}{0.800pt}}
\put(804,245.84){\rule{5.782pt}{0.800pt}}
\multiput(804.00,245.34)(12.000,1.000){2}{\rule{2.891pt}{0.800pt}}
\multiput(828.00,249.41)(0.669,0.506){29}{\rule{1.267pt}{0.122pt}}
\multiput(828.00,246.34)(21.371,18.000){2}{\rule{0.633pt}{0.800pt}}
\put(852,263.34){\rule{6.023pt}{0.800pt}}
\multiput(852.00,264.34)(12.500,-2.000){2}{\rule{3.011pt}{0.800pt}}
\multiput(877.00,265.39)(2.472,0.536){5}{\rule{3.400pt}{0.129pt}}
\multiput(877.00,262.34)(16.943,6.000){2}{\rule{1.700pt}{0.800pt}}
\put(901,267.84){\rule{5.782pt}{0.800pt}}
\multiput(901.00,268.34)(12.000,-1.000){2}{\rule{2.891pt}{0.800pt}}
\multiput(925.00,270.40)(1.322,0.514){13}{\rule{2.200pt}{0.124pt}}
\multiput(925.00,267.34)(20.434,10.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(950.00,280.38)(3.615,0.560){3}{\rule{4.040pt}{0.135pt}}
\multiput(950.00,277.34)(15.615,5.000){2}{\rule{2.020pt}{0.800pt}}
\put(974,280.34){\rule{5.000pt}{0.800pt}}
\multiput(974.00,282.34)(13.622,-4.000){2}{\rule{2.500pt}{0.800pt}}
\multiput(998.00,281.38)(3.783,0.560){3}{\rule{4.200pt}{0.135pt}}
\multiput(998.00,278.34)(16.283,5.000){2}{\rule{2.100pt}{0.800pt}}
\put(1023,282.84){\rule{5.782pt}{0.800pt}}
\multiput(1023.00,283.34)(12.000,-1.000){2}{\rule{2.891pt}{0.800pt}}
\multiput(1047.00,285.40)(1.651,0.520){9}{\rule{2.600pt}{0.125pt}}
\multiput(1047.00,282.34)(18.604,8.000){2}{\rule{1.300pt}{0.800pt}}
\put(1071,290.84){\rule{6.023pt}{0.800pt}}
\multiput(1071.00,290.34)(12.500,1.000){2}{\rule{3.011pt}{0.800pt}}
\multiput(1096.00,291.06)(3.615,-0.560){3}{\rule{4.040pt}{0.135pt}}
\multiput(1096.00,291.34)(15.615,-5.000){2}{\rule{2.020pt}{0.800pt}}
\multiput(1120.00,289.40)(1.431,0.516){11}{\rule{2.333pt}{0.124pt}}
\multiput(1120.00,286.34)(19.157,9.000){2}{\rule{1.167pt}{0.800pt}}
\put(1144,296.84){\rule{5.782pt}{0.800pt}}
\multiput(1144.00,295.34)(12.000,3.000){2}{\rule{2.891pt}{0.800pt}}
\put(1168,296.84){\rule{6.023pt}{0.800pt}}
\multiput(1168.00,298.34)(12.500,-3.000){2}{\rule{3.011pt}{0.800pt}}
\put(1193,296.34){\rule{5.782pt}{0.800pt}}
\multiput(1193.00,295.34)(12.000,2.000){2}{\rule{2.891pt}{0.800pt}}
\multiput(1217.00,300.40)(1.431,0.516){11}{\rule{2.333pt}{0.124pt}}
\multiput(1217.00,297.34)(19.157,9.000){2}{\rule{1.167pt}{0.800pt}}
\multiput(1241.00,306.06)(3.783,-0.560){3}{\rule{4.200pt}{0.135pt}}
\multiput(1241.00,306.34)(16.283,-5.000){2}{\rule{2.100pt}{0.800pt}}
\put(1266,301.84){\rule{5.782pt}{0.800pt}}
\multiput(1266.00,301.34)(12.000,1.000){2}{\rule{2.891pt}{0.800pt}}
\multiput(1290.00,305.38)(3.615,0.560){3}{\rule{4.040pt}{0.135pt}}
\multiput(1290.00,302.34)(15.615,5.000){2}{\rule{2.020pt}{0.800pt}}
\put(1314,306.34){\rule{6.023pt}{0.800pt}}
\multiput(1314.00,307.34)(12.500,-2.000){2}{\rule{3.011pt}{0.800pt}}
\multiput(1339.00,308.40)(1.964,0.526){7}{\rule{2.943pt}{0.127pt}}
\multiput(1339.00,305.34)(17.892,7.000){2}{\rule{1.471pt}{0.800pt}}
\put(1363,311.34){\rule{5.782pt}{0.800pt}}
\multiput(1363.00,312.34)(12.000,-2.000){2}{\rule{2.891pt}{0.800pt}}
\put(1387,312.34){\rule{5.200pt}{0.800pt}}
\multiput(1387.00,310.34)(14.207,4.000){2}{\rule{2.600pt}{0.800pt}}
\put(609.0,219.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,209.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-0.05}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,209){\makebox(0,0)[r]{0}}
\put(1416.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,304){\makebox(0,0)[r]{0.05}}
\put(1416.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,400){\makebox(0,0)[r]{0.1}}
\put(1416.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.15}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,591){\makebox(0,0)[r]{0.2}}
\put(1416.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,686){\makebox(0,0)[r]{0.25}}
\put(1416.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,782){\makebox(0,0)[r]{0.3}}
\put(1416.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.35}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(220.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(309.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(309.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(373.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(373.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(422.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(422.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(462.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(462.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(496.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(496.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(525.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(525.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(551.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(551.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(574.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(574,68){\makebox(0,0){1}}
\put(574.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(727.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(727.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(816.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(816.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(880.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(880.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(929.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(929.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(969.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(969.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1003.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1003.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1032.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1032.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1058.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1058.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1082.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1082,68){\makebox(0,0){10}}
\put(1082.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1234.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1234.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1324.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1324.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1387.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1387.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1436.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){\shortstack{\shortstack{$\displaystyle 
E_\gamma \frac{d\sigma}{dE_\gamma}$\\\relax[pb]}}}}
\put(828,23){\makebox(0,0){$E_\gamma$ [GeV]}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{full}}
\put(220,582.17){\rule{4.300pt}{0.400pt}}
\multiput(220.00,581.17)(12.075,2.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(241.00,582.93)(1.220,-0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(241.00,583.17)(16.821,-8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(260.00,576.58)(0.826,0.492){19}{\rule{0.755pt}{0.118pt}}
\multiput(260.00,575.17)(16.434,11.000){2}{\rule{0.377pt}{0.400pt}}
\multiput(278.00,585.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(278.00,586.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(294.00,582.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(294.00,583.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(309.00,579.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(309.00,578.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\put(323,586.67){\rule{3.373pt}{0.400pt}}
\multiput(323.00,586.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\multiput(337.00,588.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(337.00,587.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\multiput(361.00,589.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(361.00,590.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(373.00,587.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(373.00,586.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(383.00,590.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(383.00,589.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\put(394,592.67){\rule{2.168pt}{0.400pt}}
\multiput(394.00,593.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(403.00,593.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(403.00,592.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(413.00,596.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(413.00,597.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(422.59,595.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(421.17,595.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(430.59,606.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(429.17,607.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\put(439,596.67){\rule{1.927pt}{0.400pt}}
\multiput(439.00,597.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(447.00,595.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(447.00,596.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(454.00,594.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(454.00,593.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\put(462,601.17){\rule{1.500pt}{0.400pt}}
\multiput(462.00,600.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(469,601.67){\rule{1.686pt}{0.400pt}}
\multiput(469.00,602.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(476,600.17){\rule{1.500pt}{0.400pt}}
\multiput(476.00,601.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(483.00,600.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(483.00,599.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(490.00,601.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(490.00,602.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(496,598.17){\rule{1.300pt}{0.400pt}}
\multiput(496.00,599.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(502.00,596.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(502.00,597.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\put(508,593.67){\rule{1.445pt}{0.400pt}}
\multiput(508.00,593.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(514.59,595.00)(0.482,1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(513.17,595.00)(6.000,10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(520.00,606.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(520.00,607.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(525.00,602.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(525.00,603.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(531.59,599.00)(0.477,1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(530.17,599.00)(5.000,11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(536.59,609.26)(0.477,-1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(535.17,611.13)(5.000,-8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(541.59,597.94)(0.477,-1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(540.17,600.47)(5.000,-11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(546.00,589.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(546.00,588.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(551.59,594.00)(0.477,1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(550.17,594.00)(5.000,13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(556.59,607.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(555.17,609.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(561.60,602.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(560.17,602.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\put(565,605.67){\rule{1.204pt}{0.400pt}}
\multiput(565.00,606.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(570,605.67){\rule{0.964pt}{0.400pt}}
\multiput(570.00,605.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(574.00,607.59)(2.607,0.488){13}{\rule{2.100pt}{0.117pt}}
\multiput(574.00,606.17)(35.641,8.000){2}{\rule{1.050pt}{0.400pt}}
\put(614,613.67){\rule{8.191pt}{0.400pt}}
\multiput(614.00,614.17)(17.000,-1.000){2}{\rule{4.095pt}{0.400pt}}
\multiput(648.00,614.61)(6.490,0.447){3}{\rule{4.100pt}{0.108pt}}
\multiput(648.00,613.17)(21.490,3.000){2}{\rule{2.050pt}{0.400pt}}
\put(678,615.17){\rule{5.300pt}{0.400pt}}
\multiput(678.00,616.17)(15.000,-2.000){2}{\rule{2.650pt}{0.400pt}}
\put(704,613.17){\rule{4.700pt}{0.400pt}}
\multiput(704.00,614.17)(13.245,-2.000){2}{\rule{2.350pt}{0.400pt}}
\put(727,612.67){\rule{5.059pt}{0.400pt}}
\multiput(727.00,612.17)(10.500,1.000){2}{\rule{2.529pt}{0.400pt}}
\put(748,612.17){\rule{3.900pt}{0.400pt}}
\multiput(748.00,613.17)(10.905,-2.000){2}{\rule{1.950pt}{0.400pt}}
\put(767,612.17){\rule{3.700pt}{0.400pt}}
\multiput(767.00,611.17)(10.320,2.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(785.00,612.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(785.00,613.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(801.00,609.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(801.00,610.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(816.00,606.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(816.00,605.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\put(831,611.67){\rule{3.132pt}{0.400pt}}
\multiput(831.00,612.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(844.00,610.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(844.00,611.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(857.00,606.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(857.00,607.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(868.00,603.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(868.00,604.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\put(349.0,591.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\multiput(890.58,596.17)(0.492,-0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(889.17,597.58)(11.000,-14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(901.00,583.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(901.00,582.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,591.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(911.00,592.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(920.00,585.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(920.00,586.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(929.00,579.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(929.00,578.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(938,581.67){\rule{1.927pt}{0.400pt}}
\multiput(938.00,581.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(946.59,579.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(945.17,581.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(954.00,570.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(954.00,569.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(962.00,574.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(962.00,575.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\put(969,570.67){\rule{1.686pt}{0.400pt}}
\multiput(969.00,571.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(976.59,567.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(975.17,569.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(983.59,557.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(982.17,557.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(990.59,562.37)(0.485,-1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(989.17,565.18)(7.000,-19.183){2}{\rule{0.400pt}{0.679pt}}
\put(997,545.67){\rule{1.445pt}{0.400pt}}
\multiput(997.00,545.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(1003.00,547.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1003.00,546.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1009.00,549.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1009.00,550.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1015.59,544.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(1014.17,545.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1021.59,537.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(1020.17,538.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1027.00,529.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1027.00,530.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1032.59,525.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(1031.17,526.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1038.59,516.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(1037.17,517.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1043.00,512.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1043.00,511.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1048.59,511.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(1047.17,513.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(1053.59,502.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(1052.17,504.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(1058.59,493.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(1057.17,495.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(1063.00,485.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1063.00,484.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1068.00,486.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1068.00,487.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1073.60,484.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(1072.17,484.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1077.59,484.61)(0.477,-1.935){7}{\rule{0.115pt}{1.540pt}}
\multiput(1076.17,487.80)(5.000,-14.804){2}{\rule{0.400pt}{0.770pt}}
\multiput(1082.58,469.82)(0.496,-0.837){39}{\rule{0.119pt}{0.767pt}}
\multiput(1081.17,471.41)(21.000,-33.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1103.58,433.74)(0.495,-1.169){35}{\rule{0.119pt}{1.026pt}}
\multiput(1102.17,435.87)(19.000,-41.870){2}{\rule{0.400pt}{0.513pt}}
\multiput(1122.58,390.17)(0.495,-1.039){31}{\rule{0.119pt}{0.924pt}}
\multiput(1121.17,392.08)(17.000,-33.083){2}{\rule{0.400pt}{0.462pt}}
\multiput(1139.58,354.19)(0.495,-1.340){31}{\rule{0.119pt}{1.159pt}}
\multiput(1138.17,356.59)(17.000,-42.595){2}{\rule{0.400pt}{0.579pt}}
\multiput(1156.58,309.93)(0.494,-1.113){27}{\rule{0.119pt}{0.980pt}}
\multiput(1155.17,311.97)(15.000,-30.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(1171.58,278.33)(0.494,-0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(1170.17,279.67)(14.000,-17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(1185.58,259.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1184.17,260.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1198.00,246.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1198.00,247.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1211.00,238.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1211.00,239.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1223.00,233.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1223.00,234.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1234.00,228.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1234.00,229.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1245,225.17){\rule{2.100pt}{0.400pt}}
\multiput(1245.00,226.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1255,223.17){\rule{2.100pt}{0.400pt}}
\multiput(1255.00,224.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1265.00,221.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1265.00,222.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\put(1274,217.67){\rule{2.168pt}{0.400pt}}
\multiput(1274.00,218.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(880.0,599.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1292,216.67){\rule{1.927pt}{0.400pt}}
\multiput(1292.00,217.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1300,215.17){\rule{1.700pt}{0.400pt}}
\multiput(1300.00,216.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1283.0,218.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1316,213.67){\rule{1.686pt}{0.400pt}}
\multiput(1316.00,214.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1323,212.67){\rule{1.927pt}{0.400pt}}
\multiput(1323.00,213.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1331,211.67){\rule{1.686pt}{0.400pt}}
\multiput(1331.00,212.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1338,211.67){\rule{1.445pt}{0.400pt}}
\multiput(1338.00,211.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1344,211.67){\rule{1.686pt}{0.400pt}}
\multiput(1344.00,212.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1351,210.67){\rule{1.445pt}{0.400pt}}
\multiput(1351.00,211.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1308.0,215.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1381,209.67){\rule{1.445pt}{0.400pt}}
\multiput(1381.00,210.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1357.0,211.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1408,208.67){\rule{1.204pt}{0.400pt}}
\multiput(1408.00,209.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1413,208.67){\rule{1.204pt}{0.400pt}}
\multiput(1413.00,208.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1418,208.67){\rule{0.964pt}{0.400pt}}
\multiput(1418.00,209.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1387.0,210.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1422.0,209.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1306,767){\makebox(0,0)[r]{$1\gamma$}}
\multiput(1328,767)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,767){\usebox{\plotpoint}}
\multiput(220,816)(20.191,-4.807){2}{\usebox{\plotpoint}}
\multiput(241,811)(20.727,-1.091){0}{\usebox{\plotpoint}}
\put(260.89,810.15){\usebox{\plotpoint}}
\put(281.05,814.52){\usebox{\plotpoint}}
\put(298.74,816.89){\usebox{\plotpoint}}
\put(315.42,811.21){\usebox{\plotpoint}}
\put(335.16,813.26){\usebox{\plotpoint}}
\multiput(337,813)(14.078,-15.251){0}{\usebox{\plotpoint}}
\put(350.14,800.38){\usebox{\plotpoint}}
\put(370.03,801.74){\usebox{\plotpoint}}
\multiput(373,801)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(389.51,806.00){\usebox{\plotpoint}}
\multiput(394,806)(16.383,12.743){0}{\usebox{\plotpoint}}
\put(406.80,809.96){\usebox{\plotpoint}}
\multiput(413,805)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(425.82,805.00){\usebox{\plotpoint}}
\multiput(430,805)(20.629,2.292){0}{\usebox{\plotpoint}}
\put(445.01,801.49){\usebox{\plotpoint}}
\multiput(447,800)(11.902,17.004){0}{\usebox{\plotpoint}}
\put(459.89,811.47){\usebox{\plotpoint}}
\multiput(462,812)(8.777,-18.808){0}{\usebox{\plotpoint}}
\put(469.90,798.81){\usebox{\plotpoint}}
\multiput(476,811)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(483.03,809.95){\usebox{\plotpoint}}
\put(494.43,807.38){\usebox{\plotpoint}}
\multiput(496,810)(13.508,-15.759){0}{\usebox{\plotpoint}}
\put(507.99,797.01){\usebox{\plotpoint}}
\multiput(508,797)(7.708,19.271){0}{\usebox{\plotpoint}}
\put(516.55,808.18){\usebox{\plotpoint}}
\put(523.37,788.86){\usebox{\plotpoint}}
\put(529.81,794.83){\usebox{\plotpoint}}
\multiput(531,798)(6.981,19.546){0}{\usebox{\plotpoint}}
\put(536.61,809.57){\usebox{\plotpoint}}
\put(541.79,794.52){\usebox{\plotpoint}}
\put(549.86,813.40){\usebox{\plotpoint}}
\multiput(551,815)(7.983,-19.159){0}{\usebox{\plotpoint}}
\put(558.81,797.94){\usebox{\plotpoint}}
\multiput(561,794)(6.104,19.838){0}{\usebox{\plotpoint}}
\put(565.75,804.46){\usebox{\plotpoint}}
\put(572.31,795.19){\usebox{\plotpoint}}
\multiput(574,799)(20.595,-2.574){2}{\usebox{\plotpoint}}
\put(631.60,791.41){\usebox{\plotpoint}}
\multiput(648,789)(20.213,-4.716){2}{\usebox{\plotpoint}}
\put(692.88,782.00){\usebox{\plotpoint}}
\put(712.84,778.16){\usebox{\plotpoint}}
\put(732.11,770.54){\usebox{\plotpoint}}
\put(752.22,765.78){\usebox{\plotpoint}}
\put(772.44,762.58){\usebox{\plotpoint}}
\put(791.70,754.91){\usebox{\plotpoint}}
\put(811.64,754.84){\usebox{\plotpoint}}
\put(830.33,748.36){\usebox{\plotpoint}}
\multiput(831,748)(17.065,-11.814){0}{\usebox{\plotpoint}}
\put(847.19,741.70){\usebox{\plotpoint}}
\put(860.41,742.86){\usebox{\plotpoint}}
\put(871.08,727.77){\usebox{\plotpoint}}
\multiput(880,730)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(890.71,730.84){\usebox{\plotpoint}}
\put(901.95,714.38){\usebox{\plotpoint}}
\put(917.26,708.95){\usebox{\plotpoint}}
\multiput(920,705)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(932.88,702.83){\usebox{\plotpoint}}
\multiput(938,696)(15.620,-13.668){0}{\usebox{\plotpoint}}
\put(947.57,688.80){\usebox{\plotpoint}}
\multiput(954,688)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(964.30,678.73){\usebox{\plotpoint}}
\multiput(969,670)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(977.96,672.04){\usebox{\plotpoint}}
\multiput(983,667)(15.759,-13.508){0}{\usebox{\plotpoint}}
\put(992.37,657.28){\usebox{\plotpoint}}
\multiput(997,650)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1006.35,645.97){\usebox{\plotpoint}}
\multiput(1009,642)(15.945,-13.287){0}{\usebox{\plotpoint}}
\multiput(1015,637)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1021.63,636.01){\usebox{\plotpoint}}
\put(1029.51,617.50){\usebox{\plotpoint}}
\multiput(1032,616)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(1041.13,607.13){\usebox{\plotpoint}}
\put(1047.61,591.48){\usebox{\plotpoint}}
\multiput(1048,590)(13.287,15.945){0}{\usebox{\plotpoint}}
\multiput(1053,596)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(1059.46,586.91){\usebox{\plotpoint}}
\multiput(1063,577)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(1068.85,568.96){\usebox{\plotpoint}}
\put(1075.60,549.46){\usebox{\plotpoint}}
\multiput(1077,547)(12.064,-16.889){0}{\usebox{\plotpoint}}
\multiput(1082,540)(8.467,-18.950){3}{\usebox{\plotpoint}}
\multiput(1103,493)(7.779,-19.243){2}{\usebox{\plotpoint}}
\multiput(1122,446)(6.129,-19.830){3}{\usebox{\plotpoint}}
\multiput(1139,391)(6.563,-19.690){2}{\usebox{\plotpoint}}
\multiput(1156,340)(7.451,-19.372){2}{\usebox{\plotpoint}}
\multiput(1171,301)(8.777,-18.808){2}{\usebox{\plotpoint}}
\put(1192.26,262.07){\usebox{\plotpoint}}
\put(1206.89,247.47){\usebox{\plotpoint}}
\multiput(1211,244)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1224.72,237.06){\usebox{\plotpoint}}
\put(1243.83,229.32){\usebox{\plotpoint}}
\multiput(1245,229)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1263.32,224.83){\usebox{\plotpoint}}
\multiput(1265,225)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1274,222)(20.261,-4.503){0}{\usebox{\plotpoint}}
\put(1283.35,219.92){\usebox{\plotpoint}}
\multiput(1292,218)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1303.78,217.06){\usebox{\plotpoint}}
\multiput(1308,216)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(1316,215)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1324.30,214.67){\usebox{\plotpoint}}
\multiput(1331,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1338,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1344.85,213.00){\usebox{\plotpoint}}
\multiput(1351,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1357,213)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(1365.33,211.00){\usebox{\plotpoint}}
\multiput(1370,211)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(1376,210)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1386.00,210.00){\usebox{\plotpoint}}
\multiput(1387,210)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1392,210)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1398,210)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1406.76,210.00){\usebox{\plotpoint}}
\multiput(1408,210)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1413,210)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(1418,209)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1422,209)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1427.41,209.00){\usebox{\plotpoint}}
\put(1432,209){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1306,722){\makebox(0,0)[r]{$10\times$ diff LL}}
\put(220,207.34){\rule{5.059pt}{0.800pt}}
\multiput(220.00,208.34)(10.500,-2.000){2}{\rule{2.529pt}{0.800pt}}
\multiput(241.00,209.40)(1.116,0.516){11}{\rule{1.889pt}{0.124pt}}
\multiput(241.00,206.34)(15.080,9.000){2}{\rule{0.944pt}{0.800pt}}
\multiput(260.00,218.38)(2.607,0.560){3}{\rule{3.080pt}{0.135pt}}
\multiput(260.00,215.34)(11.607,5.000){2}{\rule{1.540pt}{0.800pt}}
\put(278,219.84){\rule{3.854pt}{0.800pt}}
\multiput(278.00,220.34)(8.000,-1.000){2}{\rule{1.927pt}{0.800pt}}
\put(294,218.34){\rule{3.614pt}{0.800pt}}
\multiput(294.00,219.34)(7.500,-2.000){2}{\rule{1.807pt}{0.800pt}}
\put(309,216.84){\rule{3.373pt}{0.800pt}}
\multiput(309.00,217.34)(7.000,-1.000){2}{\rule{1.686pt}{0.800pt}}
\multiput(323.00,219.39)(1.355,0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(323.00,216.34)(9.711,6.000){2}{\rule{1.033pt}{0.800pt}}
\put(337,220.34){\rule{2.600pt}{0.800pt}}
\multiput(337.00,222.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(350.41,213.91)(0.511,-0.807){17}{\rule{0.123pt}{1.467pt}}
\multiput(347.34,216.96)(12.000,-15.956){2}{\rule{0.800pt}{0.733pt}}
\multiput(362.41,201.00)(0.511,1.123){17}{\rule{0.123pt}{1.933pt}}
\multiput(359.34,201.00)(12.000,21.987){2}{\rule{0.800pt}{0.967pt}}
\multiput(374.40,219.53)(0.514,-1.044){13}{\rule{0.124pt}{1.800pt}}
\multiput(371.34,223.26)(10.000,-16.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(384.40,207.00)(0.512,0.788){15}{\rule{0.123pt}{1.436pt}}
\multiput(381.34,207.00)(11.000,14.019){2}{\rule{0.800pt}{0.718pt}}
\multiput(395.40,219.11)(0.516,-0.611){11}{\rule{0.124pt}{1.178pt}}
\multiput(392.34,221.56)(9.000,-8.555){2}{\rule{0.800pt}{0.589pt}}
\multiput(403.00,211.08)(0.627,-0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(403.00,211.34)(7.509,-8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(414.40,205.00)(0.516,1.684){11}{\rule{0.124pt}{2.689pt}}
\multiput(411.34,205.00)(9.000,22.419){2}{\rule{0.800pt}{1.344pt}}
\multiput(423.40,227.60)(0.520,-0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(420.34,230.30)(8.000,-8.302){2}{\rule{0.800pt}{0.650pt}}
\multiput(430.00,223.40)(0.650,0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(430.00,220.34)(6.450,7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(440.40,223.19)(0.520,-0.774){9}{\rule{0.125pt}{1.400pt}}
\multiput(437.34,226.09)(8.000,-9.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(447.00,215.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(447.00,215.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(454.00,211.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(454.00,208.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(462.00,215.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(462.00,215.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(470.40,211.00)(0.526,1.000){7}{\rule{0.127pt}{1.686pt}}
\multiput(467.34,211.00)(7.000,9.501){2}{\rule{0.800pt}{0.843pt}}
\multiput(477.40,214.16)(0.526,-1.526){7}{\rule{0.127pt}{2.371pt}}
\multiput(474.34,219.08)(7.000,-14.078){2}{\rule{0.800pt}{1.186pt}}
\put(483,204.84){\rule{1.686pt}{0.800pt}}
\multiput(483.00,203.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(490,204.84){\rule{1.445pt}{0.800pt}}
\multiput(490.00,206.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\multiput(496.00,206.39)(0.462,0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(496.00,203.34)(3.924,6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(502.00,212.38)(0.592,0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(502.00,209.34)(3.592,5.000){2}{\rule{0.580pt}{0.800pt}}
\put(508,212.34){\rule{1.400pt}{0.800pt}}
\multiput(508.00,214.34)(3.094,-4.000){2}{\rule{0.700pt}{0.800pt}}
\put(514,211.84){\rule{1.445pt}{0.800pt}}
\multiput(514.00,210.34)(3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\multiput(520.00,216.38)(0.424,0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(520.00,213.34)(2.924,5.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(526.39,211.97)(0.536,-1.244){5}{\rule{0.129pt}{1.933pt}}
\multiput(523.34,215.99)(6.000,-8.987){2}{\rule{0.800pt}{0.967pt}}
\multiput(531.00,208.38)(0.424,0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(531.00,205.34)(2.924,5.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(537.38,212.00)(0.560,4.790){3}{\rule{0.135pt}{5.160pt}}
\multiput(534.34,212.00)(5.000,20.290){2}{\rule{0.800pt}{2.580pt}}
\multiput(542.38,222.24)(0.560,-4.622){3}{\rule{0.135pt}{5.000pt}}
\multiput(539.34,232.62)(5.000,-19.622){2}{\rule{0.800pt}{2.500pt}}
\multiput(547.38,207.52)(0.560,-0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(544.34,210.26)(5.000,-4.260){2}{\rule{0.800pt}{0.660pt}}
\multiput(552.38,206.00)(0.560,1.264){3}{\rule{0.135pt}{1.800pt}}
\multiput(549.34,206.00)(5.000,6.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(557.38,201.22)(0.560,-3.111){3}{\rule{0.135pt}{3.560pt}}
\multiput(554.34,208.61)(5.000,-13.611){2}{\rule{0.800pt}{1.780pt}}
\put(561.34,195){\rule{0.800pt}{9.800pt}}
\multiput(559.34,195.00)(4.000,27.660){2}{\rule{0.800pt}{4.900pt}}
\multiput(566.38,224.24)(0.560,-4.119){3}{\rule{0.135pt}{4.520pt}}
\multiput(563.34,233.62)(5.000,-17.619){2}{\rule{0.800pt}{2.260pt}}
\put(1328.0,722.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\multiput(574.00,217.41)(1.756,0.511){17}{\rule{2.867pt}{0.123pt}}
\multiput(574.00,214.34)(34.050,12.000){2}{\rule{1.433pt}{0.800pt}}
\put(570.0,216.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\multiput(648.00,226.08)(2.490,-0.526){7}{\rule{3.629pt}{0.127pt}}
\multiput(648.00,226.34)(22.469,-7.000){2}{\rule{1.814pt}{0.800pt}}
\put(678,219.84){\rule{6.263pt}{0.800pt}}
\multiput(678.00,219.34)(13.000,1.000){2}{\rule{3.132pt}{0.800pt}}
\multiput(704.00,223.40)(1.578,0.520){9}{\rule{2.500pt}{0.125pt}}
\multiput(704.00,220.34)(17.811,8.000){2}{\rule{1.250pt}{0.800pt}}
\multiput(727.00,228.09)(0.759,-0.509){21}{\rule{1.400pt}{0.123pt}}
\multiput(727.00,228.34)(18.094,-14.000){2}{\rule{0.700pt}{0.800pt}}
\put(748,215.34){\rule{4.577pt}{0.800pt}}
\multiput(748.00,214.34)(9.500,2.000){2}{\rule{2.289pt}{0.800pt}}
\multiput(767.00,219.40)(1.053,0.516){11}{\rule{1.800pt}{0.124pt}}
\multiput(767.00,216.34)(14.264,9.000){2}{\rule{0.900pt}{0.800pt}}
\put(785,224.84){\rule{3.854pt}{0.800pt}}
\multiput(785.00,225.34)(8.000,-1.000){2}{\rule{1.927pt}{0.800pt}}
\put(801,223.84){\rule{3.614pt}{0.800pt}}
\multiput(801.00,224.34)(7.500,-1.000){2}{\rule{1.807pt}{0.800pt}}
\multiput(816.00,226.40)(0.863,0.516){11}{\rule{1.533pt}{0.124pt}}
\multiput(816.00,223.34)(11.817,9.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(832.41,229.34)(0.509,-0.574){19}{\rule{0.123pt}{1.123pt}}
\multiput(829.34,231.67)(13.000,-12.669){2}{\rule{0.800pt}{0.562pt}}
\multiput(844.00,220.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(844.00,217.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(857.00,229.08)(0.543,-0.514){13}{\rule{1.080pt}{0.124pt}}
\multiput(857.00,229.34)(8.758,-10.000){2}{\rule{0.540pt}{0.800pt}}
\multiput(868.00,222.40)(0.539,0.512){15}{\rule{1.073pt}{0.123pt}}
\multiput(868.00,219.34)(9.774,11.000){2}{\rule{0.536pt}{0.800pt}}
\multiput(881.40,227.18)(0.514,-0.599){13}{\rule{0.124pt}{1.160pt}}
\multiput(878.34,229.59)(10.000,-9.592){2}{\rule{0.800pt}{0.580pt}}
\put(890,219.34){\rule{2.650pt}{0.800pt}}
\multiput(890.00,218.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\multiput(902.40,222.00)(0.514,0.710){13}{\rule{0.124pt}{1.320pt}}
\multiput(899.34,222.00)(10.000,11.260){2}{\rule{0.800pt}{0.660pt}}
\put(911,233.84){\rule{2.168pt}{0.800pt}}
\multiput(911.00,234.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\multiput(920.00,236.40)(0.650,0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(920.00,233.34)(6.450,7.000){2}{\rule{0.614pt}{0.800pt}}
\put(929,239.34){\rule{2.168pt}{0.800pt}}
\multiput(929.00,240.34)(4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\multiput(939.40,232.11)(0.520,-1.139){9}{\rule{0.125pt}{1.900pt}}
\multiput(936.34,236.06)(8.000,-13.056){2}{\rule{0.800pt}{0.950pt}}
\put(946,221.84){\rule{1.927pt}{0.800pt}}
\multiput(946.00,221.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\multiput(955.40,224.00)(0.520,1.432){9}{\rule{0.125pt}{2.300pt}}
\multiput(952.34,224.00)(8.000,16.226){2}{\rule{0.800pt}{1.150pt}}
\multiput(963.40,238.48)(0.526,-0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(960.34,241.74)(7.000,-8.738){2}{\rule{0.800pt}{0.786pt}}
\put(969,232.34){\rule{1.686pt}{0.800pt}}
\multiput(969.00,231.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(977.40,235.00)(0.526,1.438){7}{\rule{0.127pt}{2.257pt}}
\multiput(974.34,235.00)(7.000,13.315){2}{\rule{0.800pt}{1.129pt}}
\multiput(984.40,242.68)(0.526,-1.614){7}{\rule{0.127pt}{2.486pt}}
\multiput(981.34,247.84)(7.000,-14.841){2}{\rule{0.800pt}{1.243pt}}
\put(990,229.84){\rule{1.686pt}{0.800pt}}
\multiput(990.00,231.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(998.39,225.30)(0.536,-0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(995.34,227.65)(6.000,-4.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(1004.39,223.00)(0.536,2.806){5}{\rule{0.129pt}{3.800pt}}
\multiput(1001.34,223.00)(6.000,19.113){2}{\rule{0.800pt}{1.900pt}}
\put(1009,249.84){\rule{1.445pt}{0.800pt}}
\multiput(1009.00,248.34)(3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\multiput(1016.39,253.00)(0.536,1.244){5}{\rule{0.129pt}{1.933pt}}
\multiput(1013.34,253.00)(6.000,8.987){2}{\rule{0.800pt}{0.967pt}}
\multiput(1022.39,248.01)(0.536,-3.253){5}{\rule{0.129pt}{4.333pt}}
\multiput(1019.34,257.01)(6.000,-22.006){2}{\rule{0.800pt}{2.167pt}}
\multiput(1028.38,228.86)(0.560,-0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(1025.34,231.93)(5.000,-4.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(1032.00,228.39)(0.462,0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(1032.00,225.34)(3.924,6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1039.38,226.86)(0.560,-0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(1036.34,229.93)(5.000,-4.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(1043.00,226.38)(0.424,0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(1043.00,223.34)(2.924,5.000){2}{\rule{0.500pt}{0.800pt}}
\put(1048,226.84){\rule{1.204pt}{0.800pt}}
\multiput(1048.00,228.34)(2.500,-3.000){2}{\rule{0.602pt}{0.800pt}}
\multiput(1053.00,228.38)(0.424,0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(1053.00,225.34)(2.924,5.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1059.38,223.86)(0.560,-1.432){3}{\rule{0.135pt}{1.960pt}}
\multiput(1056.34,227.93)(5.000,-6.932){2}{\rule{0.800pt}{0.980pt}}
\multiput(1064.38,221.00)(0.560,4.286){3}{\rule{0.135pt}{4.680pt}}
\multiput(1061.34,221.00)(5.000,18.286){2}{\rule{0.800pt}{2.340pt}}
\multiput(1068.00,250.38)(0.424,0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(1068.00,247.34)(2.924,5.000){2}{\rule{0.500pt}{0.800pt}}
\put(1073.34,238){\rule{0.800pt}{3.400pt}}
\multiput(1071.34,246.94)(4.000,-8.943){2}{\rule{0.800pt}{1.700pt}}
\put(1077,235.34){\rule{1.204pt}{0.800pt}}
\multiput(1077.00,236.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\multiput(1082.00,237.40)(1.432,0.520){9}{\rule{2.300pt}{0.125pt}}
\multiput(1082.00,234.34)(16.226,8.000){2}{\rule{1.150pt}{0.800pt}}
\multiput(1104.41,238.97)(0.506,-0.632){31}{\rule{0.122pt}{1.211pt}}
\multiput(1101.34,241.49)(19.000,-21.487){2}{\rule{0.800pt}{0.605pt}}
\put(614.0,228.0){\rule[-0.400pt]{8.191pt}{0.800pt}}
\put(1139,217.84){\rule{4.095pt}{0.800pt}}
\multiput(1139.00,218.34)(8.500,-1.000){2}{\rule{2.048pt}{0.800pt}}
\put(1156,218.34){\rule{3.614pt}{0.800pt}}
\multiput(1156.00,217.34)(7.500,2.000){2}{\rule{1.807pt}{0.800pt}}
\put(1171,217.34){\rule{3.000pt}{0.800pt}}
\multiput(1171.00,219.34)(7.773,-4.000){2}{\rule{1.500pt}{0.800pt}}
\put(1185,213.84){\rule{3.132pt}{0.800pt}}
\multiput(1185.00,215.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1198,210.34){\rule{2.800pt}{0.800pt}}
\multiput(1198.00,212.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(1211,209.34){\rule{2.891pt}{0.800pt}}
\multiput(1211.00,208.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1223,211.34){\rule{2.650pt}{0.800pt}}
\multiput(1223.00,210.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1234,210.84){\rule{2.650pt}{0.800pt}}
\multiput(1234.00,212.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\multiput(1245.00,212.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(1245.00,209.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\put(1255,212.34){\rule{2.200pt}{0.800pt}}
\multiput(1255.00,214.34)(5.434,-4.000){2}{\rule{1.100pt}{0.800pt}}
\put(1265,209.84){\rule{2.168pt}{0.800pt}}
\multiput(1265.00,210.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(1122.0,220.0){\rule[-0.400pt]{4.095pt}{0.800pt}}
\put(1283,210.34){\rule{2.168pt}{0.800pt}}
\multiput(1283.00,209.34)(4.500,2.000){2}{\rule{1.084pt}{0.800pt}}
\put(1292,209.34){\rule{1.800pt}{0.800pt}}
\multiput(1292.00,211.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1300,208.84){\rule{1.927pt}{0.800pt}}
\multiput(1300.00,207.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(1308,209.84){\rule{1.927pt}{0.800pt}}
\multiput(1308.00,210.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1316,208.84){\rule{1.686pt}{0.800pt}}
\multiput(1316.00,209.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1323,207.34){\rule{1.927pt}{0.800pt}}
\multiput(1323.00,208.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1274.0,211.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(1338,207.34){\rule{1.445pt}{0.800pt}}
\multiput(1338.00,206.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1344,207.84){\rule{1.686pt}{0.800pt}}
\multiput(1344.00,208.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1351,207.84){\rule{1.445pt}{0.800pt}}
\multiput(1351.00,207.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1357,207.84){\rule{1.686pt}{0.800pt}}
\multiput(1357.00,208.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1364,208.34){\rule{1.445pt}{0.800pt}}
\multiput(1364.00,207.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1370,208.84){\rule{1.445pt}{0.800pt}}
\multiput(1370.00,209.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1376,210.34){\rule{1.200pt}{0.800pt}}
\multiput(1376.00,208.34)(2.509,4.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1381.00,212.06)(0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(1381.00,212.34)(3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\put(1387,207.84){\rule{1.204pt}{0.800pt}}
\multiput(1387.00,207.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1392,207.84){\rule{1.445pt}{0.800pt}}
\multiput(1392.00,208.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1398,206.84){\rule{1.204pt}{0.800pt}}
\multiput(1398.00,207.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1403,207.34){\rule{1.204pt}{0.800pt}}
\multiput(1403.00,206.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(1408,207.34){\rule{1.204pt}{0.800pt}}
\multiput(1408.00,208.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(1413,207.84){\rule{1.204pt}{0.800pt}}
\multiput(1413.00,206.34)(2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\put(1418,207.84){\rule{0.964pt}{0.800pt}}
\multiput(1418.00,209.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1422,206.84){\rule{1.204pt}{0.800pt}}
\multiput(1422.00,206.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1331.0,208.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(1427.0,209.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,240.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-0.1}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{0}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{0.1}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.2}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{0.3}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{0.4}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.5}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(220.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(309.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(309.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(373.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(373.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(422.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(422.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(462.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(462.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(496.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(496.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(525.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(525.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(551.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(551.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(574.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(574,68){\makebox(0,0){1}}
\put(574.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(727.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(727.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(816.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(816.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(880.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(880.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(929.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(929.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(969.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(969.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1003.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1003.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1032.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1032.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1058.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1058.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1082.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1082,68){\makebox(0,0){10}}
\put(1082.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1234.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1234.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1324.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1324.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1387.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1387.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1436.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){\shortstack{\shortstack{$\displaystyle 
E_\gamma \frac{d\sigma}{dE_\gamma}$\\\relax[pb]}}}}
\put(828,23){\makebox(0,0){$E_\gamma$ [GeV]}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{full}}
\put(220,598.67){\rule{5.059pt}{0.400pt}}
\multiput(220.00,599.17)(10.500,-1.000){2}{\rule{2.529pt}{0.400pt}}
\put(241,597.67){\rule{4.577pt}{0.400pt}}
\multiput(241.00,598.17)(9.500,-1.000){2}{\rule{2.289pt}{0.400pt}}
\multiput(260.00,598.59)(1.332,0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(260.00,597.17)(15.658,7.000){2}{\rule{0.564pt}{0.400pt}}
\put(278,605.17){\rule{3.300pt}{0.400pt}}
\multiput(278.00,604.17)(9.151,2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(294.00,605.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(294.00,606.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(309.00,604.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(309.00,603.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(323.00,610.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(323.00,609.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\put(337,614.17){\rule{2.500pt}{0.400pt}}
\multiput(337.00,615.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(349,614.17){\rule{2.500pt}{0.400pt}}
\multiput(349.00,613.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\multiput(373.00,616.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(373.00,615.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\put(383,621.67){\rule{2.650pt}{0.400pt}}
\multiput(383.00,621.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\multiput(394.00,623.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(394.00,622.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(403.00,627.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(403.00,626.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(413.00,632.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(413.00,633.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(422.00,625.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(422.00,624.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\put(430,629.17){\rule{1.900pt}{0.400pt}}
\multiput(430.00,630.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(439,628.67){\rule{1.927pt}{0.400pt}}
\multiput(439.00,628.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(447.00,628.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(447.00,629.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(454.00,627.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(454.00,626.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(462.00,633.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(462.00,632.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\put(469,637.67){\rule{1.686pt}{0.400pt}}
\multiput(469.00,638.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(476.00,636.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(476.00,637.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(483.00,634.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(483.00,633.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(490.00,637.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(490.00,638.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\put(496,632.67){\rule{1.445pt}{0.400pt}}
\multiput(496.00,633.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(361.0,616.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(508,633.17){\rule{1.300pt}{0.400pt}}
\multiput(508.00,632.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(514.59,635.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(513.17,635.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\put(520,641.67){\rule{1.204pt}{0.400pt}}
\multiput(520.00,641.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(525.00,641.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(525.00,642.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(531.59,638.00)(0.477,1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(530.17,638.00)(5.000,12.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(536.59,647.60)(0.477,-1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(535.17,650.30)(5.000,-12.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(541.00,636.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(541.00,637.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(546.59,634.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(545.17,634.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(551.59,642.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(550.17,642.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\put(556,646.17){\rule{1.100pt}{0.400pt}}
\multiput(556.00,647.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(502.0,633.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\multiput(565.00,646.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(565.00,645.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\put(570,648.67){\rule{0.964pt}{0.400pt}}
\multiput(570.00,649.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(574.00,649.59)(3.564,0.482){9}{\rule{2.767pt}{0.116pt}}
\multiput(574.00,648.17)(34.258,6.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(614.00,655.60)(4.868,0.468){5}{\rule{3.500pt}{0.113pt}}
\multiput(614.00,654.17)(26.736,4.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(648.00,659.60)(4.283,0.468){5}{\rule{3.100pt}{0.113pt}}
\multiput(648.00,658.17)(23.566,4.000){2}{\rule{1.550pt}{0.400pt}}
\put(678,662.67){\rule{6.263pt}{0.400pt}}
\multiput(678.00,662.17)(13.000,1.000){2}{\rule{3.132pt}{0.400pt}}
\put(704,664.17){\rule{4.700pt}{0.400pt}}
\multiput(704.00,663.17)(13.245,2.000){2}{\rule{2.350pt}{0.400pt}}
\put(727,664.67){\rule{5.059pt}{0.400pt}}
\multiput(727.00,665.17)(10.500,-1.000){2}{\rule{2.529pt}{0.400pt}}
\multiput(748.00,665.60)(2.674,0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(748.00,664.17)(14.849,4.000){2}{\rule{1.000pt}{0.400pt}}
\put(767,667.17){\rule{3.700pt}{0.400pt}}
\multiput(767.00,668.17)(10.320,-2.000){2}{\rule{1.850pt}{0.400pt}}
\put(785,667.17){\rule{3.300pt}{0.400pt}}
\multiput(785.00,666.17)(9.151,2.000){2}{\rule{1.650pt}{0.400pt}}
\put(801,667.17){\rule{3.100pt}{0.400pt}}
\multiput(801.00,668.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(816.00,667.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(816.00,666.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\put(831,670.17){\rule{2.700pt}{0.400pt}}
\multiput(831.00,671.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(561.0,646.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(868.00,668.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(868.00,669.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(880.00,660.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(880.00,659.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(890.58,662.32)(0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(889.17,663.66)(11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(901.00,650.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(901.00,649.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.00,658.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(911.00,659.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(920.00,652.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(920.00,653.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(929.00,646.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(929.00,645.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\put(844.0,670.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\multiput(946.00,649.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(946.00,650.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(954.00,641.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(954.00,642.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(962,639.67){\rule{1.686pt}{0.400pt}}
\multiput(962.00,639.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(938.0,651.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(976.59,638.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(975.17,639.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(983.00,629.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(983.00,630.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(990.59,625.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(989.17,626.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\put(997,617.67){\rule{1.445pt}{0.400pt}}
\multiput(997.00,618.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1003,617.67){\rule{1.445pt}{0.400pt}}
\multiput(1003.00,617.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(1009.59,616.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(1008.17,617.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1015.00,612.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1015.00,611.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1021.59,610.99)(0.482,-1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(1020.17,612.99)(6.000,-10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(1027.00,600.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1027.00,601.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\put(1032,596.67){\rule{1.445pt}{0.400pt}}
\multiput(1032.00,597.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(1038.59,594.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(1037.17,595.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1043.59,584.27)(0.477,-1.712){7}{\rule{0.115pt}{1.380pt}}
\multiput(1042.17,587.14)(5.000,-13.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(1048.59,574.00)(0.477,1.712){7}{\rule{0.115pt}{1.380pt}}
\multiput(1047.17,574.00)(5.000,13.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(1053.59,584.27)(0.477,-1.712){7}{\rule{0.115pt}{1.380pt}}
\multiput(1052.17,587.14)(5.000,-13.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(1058.59,568.60)(0.477,-1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(1057.17,571.30)(5.000,-12.302){2}{\rule{0.400pt}{0.650pt}}
\put(1063,559.17){\rule{1.100pt}{0.400pt}}
\multiput(1063.00,558.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1068,559.67){\rule{1.204pt}{0.400pt}}
\multiput(1068.00,560.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(969.0,641.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\multiput(1077.59,554.60)(0.477,-1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(1076.17,557.30)(5.000,-12.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1082.58,541.58)(0.496,-0.910){39}{\rule{0.119pt}{0.824pt}}
\multiput(1081.17,543.29)(21.000,-36.290){2}{\rule{0.400pt}{0.412pt}}
\multiput(1103.58,502.83)(0.495,-1.142){35}{\rule{0.119pt}{1.005pt}}
\multiput(1102.17,504.91)(19.000,-40.914){2}{\rule{0.400pt}{0.503pt}}
\multiput(1122.58,459.48)(0.495,-1.249){31}{\rule{0.119pt}{1.088pt}}
\multiput(1121.17,461.74)(17.000,-39.741){2}{\rule{0.400pt}{0.544pt}}
\multiput(1139.58,416.70)(0.495,-1.490){31}{\rule{0.119pt}{1.276pt}}
\multiput(1138.17,419.35)(17.000,-47.351){2}{\rule{0.400pt}{0.638pt}}
\multiput(1156.58,367.71)(0.494,-1.181){27}{\rule{0.119pt}{1.033pt}}
\multiput(1155.17,369.86)(15.000,-32.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1171.58,333.98)(0.494,-0.791){25}{\rule{0.119pt}{0.729pt}}
\multiput(1170.17,335.49)(14.000,-20.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(1185.58,312.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(1184.17,313.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(1198.00,296.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1198.00,297.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1211.00,285.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1211.00,286.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1223.00,279.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1223.00,280.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1234.00,275.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1234.00,276.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\put(1245,270.17){\rule{2.100pt}{0.400pt}}
\multiput(1245.00,271.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1255,268.17){\rule{2.100pt}{0.400pt}}
\multiput(1255.00,269.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1265.00,266.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1265.00,267.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(1274,263.17){\rule{1.900pt}{0.400pt}}
\multiput(1274.00,264.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1283,262.67){\rule{2.168pt}{0.400pt}}
\multiput(1283.00,262.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(1292.00,262.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1292.00,263.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1300,259.67){\rule{1.927pt}{0.400pt}}
\multiput(1300.00,260.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1308,258.67){\rule{1.927pt}{0.400pt}}
\multiput(1308.00,259.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1316,257.67){\rule{1.686pt}{0.400pt}}
\multiput(1316.00,258.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1323,256.67){\rule{1.927pt}{0.400pt}}
\multiput(1323.00,257.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1331,255.67){\rule{1.686pt}{0.400pt}}
\multiput(1331.00,256.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1338,254.67){\rule{1.445pt}{0.400pt}}
\multiput(1338.00,255.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1073.0,560.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1351,253.67){\rule{1.445pt}{0.400pt}}
\multiput(1351.00,254.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1357,252.17){\rule{1.500pt}{0.400pt}}
\multiput(1357.00,253.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1364,251.67){\rule{1.445pt}{0.400pt}}
\multiput(1364.00,251.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1370,251.67){\rule{1.445pt}{0.400pt}}
\multiput(1370.00,252.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1344.0,255.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1381,250.17){\rule{1.300pt}{0.400pt}}
\multiput(1381.00,251.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1387,249.67){\rule{1.204pt}{0.400pt}}
\multiput(1387.00,249.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1392,249.67){\rule{1.445pt}{0.400pt}}
\multiput(1392.00,250.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1398,248.67){\rule{1.204pt}{0.400pt}}
\multiput(1398.00,249.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1403,248.67){\rule{1.204pt}{0.400pt}}
\multiput(1403.00,248.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1408,248.67){\rule{1.204pt}{0.400pt}}
\multiput(1408.00,249.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1413,247.67){\rule{1.204pt}{0.400pt}}
\multiput(1413.00,248.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1418,247.67){\rule{0.964pt}{0.400pt}}
\multiput(1418.00,247.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1422,247.17){\rule{1.100pt}{0.400pt}}
\multiput(1422.00,248.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1376.0,252.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1427.0,247.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1306,767){\makebox(0,0)[r]{$1\gamma$}}
\multiput(1328,767)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,767){\usebox{\plotpoint}}
\multiput(220,861)(20.662,1.968){2}{\usebox{\plotpoint}}
\multiput(241,863)(20.641,-2.173){0}{\usebox{\plotpoint}}
\put(261.31,861.07){\usebox{\plotpoint}}
\put(282.04,862.00){\usebox{\plotpoint}}
\put(302.34,859.22){\usebox{\plotpoint}}
\put(322.70,857.98){\usebox{\plotpoint}}
\multiput(323,858)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(341.93,852.89){\usebox{\plotpoint}}
\put(359.34,852.17){\usebox{\plotpoint}}
\multiput(361,853)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(378.88,857.53){\usebox{\plotpoint}}
\multiput(383,860)(19.506,-7.093){0}{\usebox{\plotpoint}}
\put(397.17,858.82){\usebox{\plotpoint}}
\multiput(403,864)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(414.33,857.82){\usebox{\plotpoint}}
\put(429.90,857.91){\usebox{\plotpoint}}
\multiput(430,858)(18.967,-8.430){0}{\usebox{\plotpoint}}
\multiput(439,854)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(448.81,858.26){\usebox{\plotpoint}}
\multiput(454,859)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(466.46,851.27){\usebox{\plotpoint}}
\put(475.33,863.36){\usebox{\plotpoint}}
\multiput(476,865)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(487.88,850.33){\usebox{\plotpoint}}
\multiput(490,847)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(498.82,857.12){\usebox{\plotpoint}}
\multiput(502,855)(15.945,-13.287){0}{\usebox{\plotpoint}}
\put(513.47,857.30){\usebox{\plotpoint}}
\multiput(514,858)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(523.37,844.54){\usebox{\plotpoint}}
\multiput(525,838)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(532.37,849.92){\usebox{\plotpoint}}
\multiput(536,855)(7.983,-19.159){0}{\usebox{\plotpoint}}
\put(541.62,844.37){\usebox{\plotpoint}}
\multiput(546,854)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(552.12,856.10){\usebox{\plotpoint}}
\multiput(556,846)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(563.04,852.57){\usebox{\plotpoint}}
\multiput(565,856)(8.589,-18.895){0}{\usebox{\plotpoint}}
\put(573.33,848.33){\usebox{\plotpoint}}
\put(593.66,846.54){\usebox{\plotpoint}}
\multiput(614,844)(20.535,-3.020){2}{\usebox{\plotpoint}}
\multiput(648,839)(20.213,-4.716){2}{\usebox{\plotpoint}}
\put(696.06,830.61){\usebox{\plotpoint}}
\put(716.08,825.80){\usebox{\plotpoint}}
\put(736.10,820.70){\usebox{\plotpoint}}
\put(756.69,818.09){\usebox{\plotpoint}}
\put(776.68,813.24){\usebox{\plotpoint}}
\put(796.47,807.13){\usebox{\plotpoint}}
\multiput(801,806)(20.710,-1.381){0}{\usebox{\plotpoint}}
\put(816.88,804.41){\usebox{\plotpoint}}
\put(834.62,793.89){\usebox{\plotpoint}}
\put(853.93,795.58){\usebox{\plotpoint}}
\put(865.71,781.96){\usebox{\plotpoint}}
\multiput(868,778)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(883.46,781.31){\usebox{\plotpoint}}
\put(900.90,771.08){\usebox{\plotpoint}}
\multiput(901,771)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(918.86,760.76){\usebox{\plotpoint}}
\multiput(920,760)(18.967,-8.430){0}{\usebox{\plotpoint}}
\put(935.04,748.62){\usebox{\plotpoint}}
\multiput(938,745)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(952.05,737.22){\usebox{\plotpoint}}
\multiput(954,736)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(965.29,731.07){\usebox{\plotpoint}}
\multiput(969,721)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(977.62,718.45){\usebox{\plotpoint}}
\multiput(983,710)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(993.42,708.49){\usebox{\plotpoint}}
\multiput(997,709)(13.508,-15.759){0}{\usebox{\plotpoint}}
\put(1006.12,694.72){\usebox{\plotpoint}}
\multiput(1009,688)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(1016.35,694.74){\usebox{\plotpoint}}
\put(1025.62,676.22){\usebox{\plotpoint}}
\multiput(1027,673)(16.207,-12.966){0}{\usebox{\plotpoint}}
\put(1035.81,658.85){\usebox{\plotpoint}}
\multiput(1038,653)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(1046.17,645.14){\usebox{\plotpoint}}
\multiput(1048,640)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1053,640)(19.271,-7.708){0}{\usebox{\plotpoint}}
\put(1059.65,633.37){\usebox{\plotpoint}}
\multiput(1063,624)(17.798,-10.679){0}{\usebox{\plotpoint}}
\put(1069.91,616.41){\usebox{\plotpoint}}
\multiput(1073,609)(12.966,-16.207){0}{\usebox{\plotpoint}}
\put(1079.43,598.16){\usebox{\plotpoint}}
\multiput(1082,592)(8.620,-18.881){2}{\usebox{\plotpoint}}
\multiput(1103,546)(7.373,-19.402){3}{\usebox{\plotpoint}}
\multiput(1122,496)(6.029,-19.861){3}{\usebox{\plotpoint}}
\multiput(1139,440)(6.339,-19.764){2}{\usebox{\plotpoint}}
\multiput(1156,387)(7.131,-19.492){2}{\usebox{\plotpoint}}
\multiput(1171,346)(9.023,-18.691){2}{\usebox{\plotpoint}}
\put(1191.92,309.02){\usebox{\plotpoint}}
\put(1206.43,294.22){\usebox{\plotpoint}}
\multiput(1211,290)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1224.02,283.54){\usebox{\plotpoint}}
\put(1242.91,274.95){\usebox{\plotpoint}}
\multiput(1245,274)(19.271,-7.708){0}{\usebox{\plotpoint}}
\put(1262.65,270.77){\usebox{\plotpoint}}
\multiput(1265,271)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(1281.40,266.64){\usebox{\plotpoint}}
\multiput(1283,267)(18.967,-8.430){0}{\usebox{\plotpoint}}
\multiput(1292,263)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1301.19,262.56){\usebox{\plotpoint}}
\multiput(1308,260)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(1321.42,259.00){\usebox{\plotpoint}}
\multiput(1323,259)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(1331,257)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1341.87,256.35){\usebox{\plotpoint}}
\multiput(1344,256)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1351,256)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1362.54,255.21){\usebox{\plotpoint}}
\multiput(1364,255)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(1370,251)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1376,253)(19.271,-7.708){0}{\usebox{\plotpoint}}
\put(1381.36,250.94){\usebox{\plotpoint}}
\multiput(1387,250)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1392,250)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1402.03,250.00){\usebox{\plotpoint}}
\multiput(1403,250)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1408,251)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(1413,248)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1421.74,247.06){\usebox{\plotpoint}}
\multiput(1422,247)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1427,247)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1432,247){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1306,722){\makebox(0,0)[r]{$10\times$ diff LL}}
\multiput(220.00,223.06)(3.111,-0.560){3}{\rule{3.560pt}{0.135pt}}
\multiput(220.00,223.34)(13.611,-5.000){2}{\rule{1.780pt}{0.800pt}}
\put(241,220.34){\rule{4.000pt}{0.800pt}}
\multiput(241.00,218.34)(10.698,4.000){2}{\rule{2.000pt}{0.800pt}}
\put(260,220.84){\rule{4.336pt}{0.800pt}}
\multiput(260.00,222.34)(9.000,-3.000){2}{\rule{2.168pt}{0.800pt}}
\multiput(278.00,222.38)(2.271,0.560){3}{\rule{2.760pt}{0.135pt}}
\multiput(278.00,219.34)(10.271,5.000){2}{\rule{1.380pt}{0.800pt}}
\put(294,222.34){\rule{3.200pt}{0.800pt}}
\multiput(294.00,224.34)(8.358,-4.000){2}{\rule{1.600pt}{0.800pt}}
\put(309,221.34){\rule{3.373pt}{0.800pt}}
\multiput(309.00,220.34)(7.000,2.000){2}{\rule{1.686pt}{0.800pt}}
\multiput(323.00,225.40)(1.088,0.526){7}{\rule{1.800pt}{0.127pt}}
\multiput(323.00,222.34)(10.264,7.000){2}{\rule{0.900pt}{0.800pt}}
\put(337,229.84){\rule{2.891pt}{0.800pt}}
\multiput(337.00,229.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\multiput(350.41,225.91)(0.511,-0.807){17}{\rule{0.123pt}{1.467pt}}
\multiput(347.34,228.96)(12.000,-15.956){2}{\rule{0.800pt}{0.733pt}}
\multiput(362.41,213.00)(0.511,0.581){17}{\rule{0.123pt}{1.133pt}}
\multiput(359.34,213.00)(12.000,11.648){2}{\rule{0.800pt}{0.567pt}}
\put(373,225.84){\rule{2.409pt}{0.800pt}}
\multiput(373.00,225.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\multiput(383.00,226.08)(0.489,-0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(383.00,226.34)(8.924,-11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(394.00,215.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(394.00,215.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(403.00,212.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(403.00,209.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\put(413,214.84){\rule{2.168pt}{0.800pt}}
\multiput(413.00,215.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(422,216.34){\rule{1.800pt}{0.800pt}}
\multiput(422.00,214.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(431.40,220.00)(0.516,1.242){11}{\rule{0.124pt}{2.067pt}}
\multiput(428.34,220.00)(9.000,16.711){2}{\rule{0.800pt}{1.033pt}}
\multiput(440.40,229.79)(0.520,-1.724){9}{\rule{0.125pt}{2.700pt}}
\multiput(437.34,235.40)(8.000,-19.396){2}{\rule{0.800pt}{1.350pt}}
\multiput(448.40,216.00)(0.526,1.351){7}{\rule{0.127pt}{2.143pt}}
\multiput(445.34,216.00)(7.000,12.552){2}{\rule{0.800pt}{1.071pt}}
\multiput(454.00,231.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(454.00,231.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\put(462,222.34){\rule{1.686pt}{0.800pt}}
\multiput(462.00,223.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(470.40,215.53)(0.526,-1.088){7}{\rule{0.127pt}{1.800pt}}
\multiput(467.34,219.26)(7.000,-10.264){2}{\rule{0.800pt}{0.900pt}}
\put(476,206.84){\rule{1.686pt}{0.800pt}}
\multiput(476.00,207.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(484.40,208.00)(0.526,2.052){7}{\rule{0.127pt}{3.057pt}}
\multiput(481.34,208.00)(7.000,18.655){2}{\rule{0.800pt}{1.529pt}}
\put(490,229.84){\rule{1.445pt}{0.800pt}}
\multiput(490.00,231.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\multiput(497.39,221.42)(0.536,-1.355){5}{\rule{0.129pt}{2.067pt}}
\multiput(494.34,225.71)(6.000,-9.711){2}{\rule{0.800pt}{1.033pt}}
\multiput(502.00,214.06)(0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(502.00,214.34)(3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\put(508,210.84){\rule{1.445pt}{0.800pt}}
\multiput(508.00,209.34)(3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(514,213.84){\rule{1.445pt}{0.800pt}}
\multiput(514.00,212.34)(3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\multiput(521.38,217.00)(0.560,0.592){3}{\rule{0.135pt}{1.160pt}}
\multiput(518.34,217.00)(5.000,3.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(526.39,223.00)(0.536,0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(523.34,223.00)(6.000,4.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(532.38,219.87)(0.560,-1.936){3}{\rule{0.135pt}{2.440pt}}
\multiput(529.34,224.94)(5.000,-8.936){2}{\rule{0.800pt}{1.220pt}}
\multiput(537.38,216.00)(0.560,4.790){3}{\rule{0.135pt}{5.160pt}}
\multiput(534.34,216.00)(5.000,20.290){2}{\rule{0.800pt}{2.580pt}}
\multiput(542.38,204.99)(0.560,-9.995){3}{\rule{0.135pt}{10.120pt}}
\multiput(539.34,226.00)(5.000,-40.995){2}{\rule{0.800pt}{5.060pt}}
\multiput(547.38,185.00)(0.560,5.294){3}{\rule{0.135pt}{5.640pt}}
\multiput(544.34,185.00)(5.000,22.294){2}{\rule{0.800pt}{2.820pt}}
\multiput(552.38,219.00)(0.560,1.936){3}{\rule{0.135pt}{2.440pt}}
\multiput(549.34,219.00)(5.000,8.936){2}{\rule{0.800pt}{1.220pt}}
\multiput(557.38,225.53)(0.560,-1.264){3}{\rule{0.135pt}{1.800pt}}
\multiput(554.34,229.26)(5.000,-6.264){2}{\rule{0.800pt}{0.900pt}}
\put(561.34,223){\rule{0.800pt}{2.000pt}}
\multiput(559.34,223.00)(4.000,4.849){2}{\rule{0.800pt}{1.000pt}}
\multiput(566.38,232.00)(0.560,0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(563.34,232.00)(5.000,4.260){2}{\rule{0.800pt}{0.660pt}}
\put(570.34,224){\rule{0.800pt}{3.200pt}}
\multiput(568.34,232.36)(4.000,-8.358){2}{\rule{0.800pt}{1.600pt}}
\put(574,220.34){\rule{8.200pt}{0.800pt}}
\multiput(574.00,222.34)(22.980,-4.000){2}{\rule{4.100pt}{0.800pt}}
\multiput(614.00,221.38)(5.294,0.560){3}{\rule{5.640pt}{0.135pt}}
\multiput(614.00,218.34)(22.294,5.000){2}{\rule{2.820pt}{0.800pt}}
\multiput(648.00,226.40)(2.490,0.526){7}{\rule{3.629pt}{0.127pt}}
\multiput(648.00,223.34)(22.469,7.000){2}{\rule{1.814pt}{0.800pt}}
\multiput(678.00,230.08)(1.237,-0.512){15}{\rule{2.091pt}{0.123pt}}
\multiput(678.00,230.34)(21.660,-11.000){2}{\rule{1.045pt}{0.800pt}}
\multiput(704.00,222.40)(1.578,0.520){9}{\rule{2.500pt}{0.125pt}}
\multiput(704.00,219.34)(17.811,8.000){2}{\rule{1.250pt}{0.800pt}}
\put(727,228.34){\rule{5.059pt}{0.800pt}}
\multiput(727.00,227.34)(10.500,2.000){2}{\rule{2.529pt}{0.800pt}}
\put(748,231.34){\rule{4.000pt}{0.800pt}}
\multiput(748.00,229.34)(10.698,4.000){2}{\rule{2.000pt}{0.800pt}}
\multiput(767.00,233.08)(0.933,-0.514){13}{\rule{1.640pt}{0.124pt}}
\multiput(767.00,233.34)(14.596,-10.000){2}{\rule{0.820pt}{0.800pt}}
\multiput(785.00,226.39)(1.579,0.536){5}{\rule{2.333pt}{0.129pt}}
\multiput(785.00,223.34)(11.157,6.000){2}{\rule{1.167pt}{0.800pt}}
\put(801,227.84){\rule{3.614pt}{0.800pt}}
\multiput(801.00,229.34)(7.500,-3.000){2}{\rule{1.807pt}{0.800pt}}
\multiput(816.00,229.41)(0.531,0.509){21}{\rule{1.057pt}{0.123pt}}
\multiput(816.00,226.34)(12.806,14.000){2}{\rule{0.529pt}{0.800pt}}
\multiput(831.00,240.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(831.00,240.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(844.00,234.41)(0.492,0.509){19}{\rule{1.000pt}{0.123pt}}
\multiput(844.00,231.34)(10.924,13.000){2}{\rule{0.500pt}{0.800pt}}
\put(857,242.34){\rule{2.400pt}{0.800pt}}
\multiput(857.00,244.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\multiput(868.00,243.40)(0.539,0.512){15}{\rule{1.073pt}{0.123pt}}
\multiput(868.00,240.34)(9.774,11.000){2}{\rule{0.536pt}{0.800pt}}
\multiput(881.40,245.53)(0.514,-1.044){13}{\rule{0.124pt}{1.800pt}}
\multiput(878.34,249.26)(10.000,-16.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(891.40,233.00)(0.512,0.639){15}{\rule{0.123pt}{1.218pt}}
\multiput(888.34,233.00)(11.000,11.472){2}{\rule{0.800pt}{0.609pt}}
\multiput(901.00,248.40)(0.487,0.514){13}{\rule{1.000pt}{0.124pt}}
\multiput(901.00,245.34)(7.924,10.000){2}{\rule{0.500pt}{0.800pt}}
\put(911,253.34){\rule{2.000pt}{0.800pt}}
\multiput(911.00,255.34)(4.849,-4.000){2}{\rule{1.000pt}{0.800pt}}
\put(920,252.34){\rule{2.168pt}{0.800pt}}
\multiput(920.00,251.34)(4.500,2.000){2}{\rule{1.084pt}{0.800pt}}
\put(929,254.84){\rule{2.168pt}{0.800pt}}
\multiput(929.00,253.34)(4.500,3.000){2}{\rule{1.084pt}{0.800pt}}
\multiput(939.40,247.62)(0.520,-1.578){9}{\rule{0.125pt}{2.500pt}}
\multiput(936.34,252.81)(8.000,-17.811){2}{\rule{0.800pt}{1.250pt}}
\multiput(946.00,236.39)(0.685,0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(946.00,233.34)(5.371,6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(955.40,241.00)(0.520,1.212){9}{\rule{0.125pt}{2.000pt}}
\multiput(952.34,241.00)(8.000,13.849){2}{\rule{0.800pt}{1.000pt}}
\multiput(963.40,254.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(960.34,256.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(970.40,251.00)(0.526,0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(967.34,251.00)(7.000,6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(976.00,258.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(976.00,258.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(983.00,253.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(983.00,253.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(991.40,243.95)(0.526,-0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(988.34,246.98)(7.000,-7.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(998.39,239.00)(0.536,1.355){5}{\rule{0.129pt}{2.067pt}}
\multiput(995.34,239.00)(6.000,9.711){2}{\rule{0.800pt}{1.033pt}}
\multiput(1004.39,243.87)(0.536,-1.467){5}{\rule{0.129pt}{2.200pt}}
\multiput(1001.34,248.43)(6.000,-10.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(1010.39,238.00)(0.536,2.360){5}{\rule{0.129pt}{3.267pt}}
\multiput(1007.34,238.00)(6.000,16.220){2}{\rule{0.800pt}{1.633pt}}
\multiput(1016.39,261.00)(0.536,2.918){5}{\rule{0.129pt}{3.933pt}}
\multiput(1013.34,261.00)(6.000,19.836){2}{\rule{0.800pt}{1.967pt}}
\multiput(1022.39,283.19)(0.536,-0.797){5}{\rule{0.129pt}{1.400pt}}
\multiput(1019.34,286.09)(6.000,-6.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(1028.38,255.26)(0.560,-5.630){3}{\rule{0.135pt}{5.960pt}}
\multiput(1025.34,267.63)(5.000,-23.630){2}{\rule{0.800pt}{2.980pt}}
\multiput(1033.39,244.00)(0.536,0.685){5}{\rule{0.129pt}{1.267pt}}
\multiput(1030.34,244.00)(6.000,5.371){2}{\rule{0.800pt}{0.633pt}}
\put(1328.0,722.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\multiput(1044.38,252.00)(0.560,1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(1041.34,252.00)(5.000,5.596){2}{\rule{0.800pt}{0.820pt}}
\multiput(1049.38,250.21)(0.560,-2.104){3}{\rule{0.135pt}{2.600pt}}
\multiput(1046.34,255.60)(5.000,-9.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(1054.38,246.00)(0.560,1.264){3}{\rule{0.135pt}{1.800pt}}
\multiput(1051.34,246.00)(5.000,6.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(1059.38,250.52)(0.560,-0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(1056.34,253.26)(5.000,-4.260){2}{\rule{0.800pt}{0.660pt}}
\multiput(1064.38,249.00)(0.560,3.951){3}{\rule{0.135pt}{4.360pt}}
\multiput(1061.34,249.00)(5.000,16.951){2}{\rule{0.800pt}{2.180pt}}
\put(1038.0,252.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1073,274.84){\rule{0.964pt}{0.800pt}}
\multiput(1073.00,273.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\multiput(1078.38,269.86)(0.560,-1.432){3}{\rule{0.135pt}{1.960pt}}
\multiput(1075.34,273.93)(5.000,-6.932){2}{\rule{0.800pt}{0.980pt}}
\put(1082,263.34){\rule{4.400pt}{0.800pt}}
\multiput(1082.00,265.34)(11.868,-4.000){2}{\rule{2.200pt}{0.800pt}}
\multiput(1103.00,261.09)(0.683,-0.509){21}{\rule{1.286pt}{0.123pt}}
\multiput(1103.00,261.34)(16.331,-14.000){2}{\rule{0.643pt}{0.800pt}}
\multiput(1122.00,247.08)(0.990,-0.516){11}{\rule{1.711pt}{0.124pt}}
\multiput(1122.00,247.34)(13.449,-9.000){2}{\rule{0.856pt}{0.800pt}}
\put(1139,237.34){\rule{4.095pt}{0.800pt}}
\multiput(1139.00,238.34)(8.500,-2.000){2}{\rule{2.048pt}{0.800pt}}
\multiput(1156.00,236.08)(0.766,-0.514){13}{\rule{1.400pt}{0.124pt}}
\multiput(1156.00,236.34)(12.094,-10.000){2}{\rule{0.700pt}{0.800pt}}
\put(1171,225.34){\rule{3.373pt}{0.800pt}}
\multiput(1171.00,226.34)(7.000,-2.000){2}{\rule{1.686pt}{0.800pt}}
\multiput(1185.00,224.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1185.00,224.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\put(1198,217.84){\rule{3.132pt}{0.800pt}}
\multiput(1198.00,218.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\multiput(1211.00,220.40)(0.774,0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(1211.00,217.34)(9.094,8.000){2}{\rule{0.700pt}{0.800pt}}
\put(1223,225.84){\rule{2.650pt}{0.800pt}}
\multiput(1223.00,225.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1234,225.34){\rule{2.650pt}{0.800pt}}
\multiput(1234.00,226.34)(5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1245,226.34){\rule{2.200pt}{0.800pt}}
\multiput(1245.00,224.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(1255,226.34){\rule{2.200pt}{0.800pt}}
\multiput(1255.00,228.34)(5.434,-4.000){2}{\rule{1.100pt}{0.800pt}}
\put(1265,225.34){\rule{2.168pt}{0.800pt}}
\multiput(1265.00,224.34)(4.500,2.000){2}{\rule{1.084pt}{0.800pt}}
\put(1274,228.34){\rule{2.000pt}{0.800pt}}
\multiput(1274.00,226.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\multiput(1283.00,233.39)(0.797,0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(1283.00,230.34)(6.094,6.000){2}{\rule{0.700pt}{0.800pt}}
\put(1292,235.84){\rule{1.927pt}{0.800pt}}
\multiput(1292.00,236.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1300,235.84){\rule{1.927pt}{0.800pt}}
\multiput(1300.00,235.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1308,236.84){\rule{1.927pt}{0.800pt}}
\multiput(1308.00,236.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(1316,236.84){\rule{1.686pt}{0.800pt}}
\multiput(1316.00,237.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1323,238.34){\rule{1.800pt}{0.800pt}}
\multiput(1323.00,236.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(1331,238.34){\rule{1.600pt}{0.800pt}}
\multiput(1331.00,240.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(1338,237.84){\rule{1.445pt}{0.800pt}}
\multiput(1338.00,236.34)(3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(1344,240.84){\rule{1.686pt}{0.800pt}}
\multiput(1344.00,239.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(1351,243.34){\rule{1.445pt}{0.800pt}}
\multiput(1351.00,242.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1357,243.84){\rule{1.686pt}{0.800pt}}
\multiput(1357.00,244.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1364,242.34){\rule{1.445pt}{0.800pt}}
\multiput(1364.00,243.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1068.0,275.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\multiput(1376.00,244.38)(0.424,0.560){3}{\rule{1.000pt}{0.135pt}}
\multiput(1376.00,241.34)(2.924,5.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1381.00,246.06)(0.592,-0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(1381.00,246.34)(3.592,-5.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(1388.38,243.00)(0.560,0.592){3}{\rule{0.135pt}{1.160pt}}
\multiput(1385.34,243.00)(5.000,3.592){2}{\rule{0.800pt}{0.580pt}}
\put(1370.0,243.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\multiput(1399.38,244.18)(0.560,-0.592){3}{\rule{0.135pt}{1.160pt}}
\multiput(1396.34,246.59)(5.000,-3.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(1404.38,243.00)(0.560,0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(1401.34,243.00)(5.000,4.260){2}{\rule{0.800pt}{0.660pt}}
\put(1408,247.34){\rule{1.204pt}{0.800pt}}
\multiput(1408.00,248.34)(2.500,-2.000){2}{\rule{0.602pt}{0.800pt}}
\put(1413,247.84){\rule{1.204pt}{0.800pt}}
\multiput(1413.00,246.34)(2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\put(1418,248.84){\rule{0.964pt}{0.800pt}}
\multiput(1418.00,249.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1392.0,249.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(1427,249.34){\rule{1.204pt}{0.800pt}}
\multiput(1427.00,248.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(1422.0,250.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\end{picture}
